Upper large deviations for power-weighted edge lengths in spatial random networks

We study the large-volume asymptotics of the sum of power-weighted edge lengths $\sum_{e \in E}|e|^\alpha$ in Poisson-based spatial random networks. In the regime $\alpha > d$, we provide a set of sufficient conditions under which the upper large deviations asymptotics are characterized by a condensation phenomenon, meaning that the excess is caused by a negligible portion of Poisson points. Moreover, the rate function can be expressed through a concrete optimization problem. This framework encompasses in particular directed, bidirected and undirected variants of the $k$-nearest neighbor graph, as well as suitable $\beta$-skeletons.

==> Tikz_pictures/labeled_cube.tex <==
\begin{tikzpicture}[scale=0.8]
%Big Cube [0,3]^3
\draw (3,3,0)--(0,3,0)--(0,3,3)--(3,3,3)--(3,3,0)--(3,0,0)--(3,0,3)--(0,0,3)--(0,3,3);
\draw (3,3,3)--(3,0,3);
\draw[gray!50] (3,0,0)--(0,0,0)--(0,3,0);
\draw[gray!50] (0,0,0)--(0,0,3);


\foreach \x in{1,...,3}
{
\foreach \y in{1,...,3}
{
\foreach \z in{3}
{   
\pgfmathsetmacro\k{(\x+\y*\y/9+\z*\z*\z/27)*10};
\draw[fill=blue!\k] ({\x*0.25},{(\y-1)*0.25},{\z*0.25})--({(\x-1)*0.25},{(\y-1)*0.25},{\z*0.25})--({(\x-1)*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{(\y-1)*0.25},{\z*0.25});

}
}
}

\foreach \x in{3}
{
\foreach \y in{1,...,3}
{
\foreach \z in{1,...,3}
{   
\pgfmathsetmacro\k{(\x+\y*\y/9+\z*\z*\z/27)*10};
\draw[fill=blue!\k] ({\x*0.25},{(\y-1)*0.25},{(\z-1)*0.25})--({\x*0.25},{(\y-1)*0.25},{\z*0.25})--({\x*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{\y*0.25},{(\z-1)*0.25})--({\x*0.25},{(\y-1)*0.25},{(\z-1)*0.25});

}
}
}

\foreach \x in{1,...,3}
{
\foreach \y in{3}
{
\foreach \z in{1,...,3}
{
\pgfmathsetmacro\k{(\x+\y*\y/9+\z*\z*\z/27)*10};
\draw[fill=blue!\k] ({(\x-1)*0.25},{\y*0.25},{(\z-1)*0.25})--({(\x-1)*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{\y*0.25},{(\z-1)*0.25})--({(\x-1)*0.25},{\y*0.25},{(\z-1)*0.25});

}
}
}

%\foreach \x in{1,...,3}
%{
%\foreach \y in{1,...,3}
%{
%\foreach \z in{1,...,3}
%{   
%\draw[red] ({\x*0.25},{\y*0.25},{(\z-1)*0.25})--({(\x-1)*0.25},{\y*0.25},{(\z-1)*0.25})--({(\x-1)*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{\y*0.25},{(\z-1)*0.25})--({\x*0.25},{(\y-1)*0.25},{(\z-1)*0.25})--({\x*0.25},{(\y-1)*0.25},{\z*0.25})--({(\x-1)*0.25},{(\y-1)*0.25},{\z*0.25})--({(\x-1)*0.25},{\y*0.25},{\z*0.25});
%\draw[red] ({\x*0.25},{\y*0.25},{\z*0.25})--({\x*0.25},{(\y-1)*0.25},{\z*0.25});
%\draw[red] ({\x*0.25},{(\y-1)*0.25},{(\z-1)*0.25})--({(\x-1)*0.25},{(\y-1)*0.25},{(\z-1)*0.25})--({(\x-1)*0.25},{\y*0.25},{(\z-1)*0.25});
%\draw[red] ({(\x-1)*0.25},{(\y-1)*0.25},{(\z-1)*0.25})--({(\x-1)*0.25},{(\y-1)*0.25},{\z*0.25});
%}
%}
%}

%%Cube
%\draw[red] (0.25,0.25,0)--(0,0.25,0)--(0,0.25,0.25)--(0.25,0.25,0.25)--(0.25,0.25,0)--(0.25,0,0)--(0.25,0,0.25)--(0,0,0.25)--(0,0.25,0.25);
%\draw[red] (0.25,0.25,0.25)--(0.25,0,0.25);
%\draw[red] (0.25,0,0)--(0,0,0)--(0,0.25,0);
%\draw[red] (0,0,0)--(0,0,0.25);
%
%%Cube
%\draw[black!30!green] (0.25,0.5,0)--(0,0.5,0)--(0,0.5,0.25)--(0.25,0.5,0.25)--(0.25,0.5,0)--(0.25,0.25,0)--(0.25,0.25,0.25)--(0,0.25,0.25)--(0,0.5,0.25);
%\draw[black!30!green] (0.25,0.5,0.25)--(0.25,0.25,0.25);
%\draw[black!30!green] (0.25,0.25,0)--(0,0.25,0)--(0,0.5,0);
%\draw[black!30!green] (0,0.25,0)--(0,0.25,0.25);
%
%%Cube
%\draw[blue] (0.5,0.25,0)--(0.25,0.25,0)--(0.25,0.25,0.25)--(0.5,0.25,0.25)--(0.5,0.25,0)--(0.5,0,0)--(0.5,0,0.25)--(0.25,0,0.25)--(0.25,0.25,0.25);
%\draw[blue] (0.5,0.25,0.25)--(0.5,0,0.25);
%\draw[blue] (0.5,0,0)--(0.25,0,0)--(0.25,0.25,0);
%\draw[blue] (0.25,0,0)--(0.25,0,0.25);
%
%%Cube
%\draw[orange] (0.5,0.5,0)--(0.25,0.5,0)--(0.25,0.5,0.25)--(0.5,0.5,0.25)--(0.5,0.5,0)--(0.5,0.25,0)--(0.5,0.25,0.25)--(0.25,0.25,0.25)--(0.25,0.5,0.25);
%\draw[orange] (0.5,0.5,0.25)--(0.5,0.25,0.25);
%\draw[orange] (0.5,0.25,0)--(0.25,0.25,0)--(0.25,0.5,0);
%\draw[orange] (0.25,0.25,0)--(0.25,0.25,0.25);
%
%%Cube
%\draw[red] (0.75,0.25,0)--(0.5,0.25,0)--(0.5,0.25,0.25)--(0.75,0.25,0.25)--(0.75,0.25,0)--(0.75,0,0)--(0.75,0,0.25)--(0.5,0,0.25)--(0.5,0.25,0.25);
%\draw[red] (0.75,0.25,0.25)--(0.75,0,0.25);
%\draw[red] (0.75,0,0)--(0.5,0,0)--(0.5,0.25,0);
%\draw[red] (0.5,0,0)--(0.5,0,0.25);
%
%%Cube
%\draw[cyan] (1.25,0.25,0.25)--(1,0.25,0.25)--(1,0.25,0.5)--(1.25,0.25,0.5)--(1.25,0.25,0.25)--(1.25,0,0.25)--(1.25,0,0.5)--(1,0,0.5)--(1,0.25,0.5);
%\draw[cyan] (1.25,0.25,0.5)--(1.25,0,0.5);
%\draw[cyan] (1.25,0,0.25)--(1,0,0.25)--(1,0.25,0.25);
%\draw[cyan] (1,0,0.25)--(1,0,0.5);
%
%%Cube
%\draw[pink] (1.25,0.5,0.25)--(1,0.5,0.25)--(1,0.5,0.5)--(1.25,0.5,0.5)--(1.25,0.5,0.25)--(1.25,0.25,0.25)--(1.25,0.25,0.5)--(1,0.25,0.5)--(1,0.5,0.5);
%\draw[pink] (1.25,0.5,0.5)--(1.25,0.25,0.5);
%\draw[pink] (1.25,0.25,0.25)--(1,0.25,0.25)--(1,0.5,0.25);
%\draw[pink] (1,0.25,0.25)--(1,0.25,0.5);
%
%%Cube
%\draw[olive] (1.5,0.25,0.25)--(1.25,0.25,0.25)--(1.25,0.25,0.5)--(1.5,0.25,0.5)--(1.5,0.25,0.25)--(1.5,0,0.25)--(1.5,0,0.5)--(1.25,0,0.5)--(1.25,0.25,0.5);
%\draw[olive] (1.5,0.25,0.5)--(1.5,0,0.5);
%\draw[olive] (1.5,0,0.25)--(1.25,0,0.25)--(1.25,0.25,0.25);
%\draw[olive] (1.25,0,0.25)--(1.25,0,0.5);
%
%%Cube
%\draw[violet] (1.5,0.5,0.25)--(1.25,0.5,0.25)--(1.25,0.5,0.5)--(1.5,0.5,0.5)--(1.5,0.5,0.25)--(1.5,0.25,0.25)--(1.5,0.25,0.5)--(1.25,0.25,0.5)--(1.25,0.5,0.5);
%\draw[violet] (1.5,0.5,0.5)--(1.5,0.25,0.5);
%\draw[violet] (1.5,0.25,0.25)--(1.25,0.25,0.25)--(1.25,0.5,0.25);
%\draw[violet] (1.25,0.25,0.25)--(1.25,0.25,0.5);
\end{tikzpicture}


==> Tikz_pictures/labeled_square.tex <==
\begin{tikzpicture}[scale=0.9]
\draw (0,0) rectangle (3.7,3.7);
\draw (0,0) rectangle (0.25,0.25);
\draw[pattern=north east lines] (0,0.25) rectangle (0.25,0.5);
\draw (0,0.75) rectangle (0.25,1);
\draw (0,0.5)[fill=black] rectangle (0.25,0.75);
\draw[fill=gray!50] (0.25,0) rectangle (0.5,0.25);
\draw (0.25,0.25) rectangle (0.5,0.5);
\draw (0.25,0.5) -- (0.5,0.25);
\draw[fill=gray!50] (0.25,0.75) rectangle (0.5,1);
\draw[pattern=north west lines] (0.25,0.5) rectangle (0.5,0.75);
\draw (0.75,0) rectangle (1,0.25);
\draw (0.5,0)[pattern=crosshatch] rectangle (0.75,0.25);
\draw[pattern=north east lines] (0.75,0.25) rectangle (1,0.5);
\draw[fill=black] (0.5,0.25) rectangle (0.75,0.5);
\draw[white] (0.5,0.25) -- (0.75,0.5);
\draw (0.5,0.25) rectangle (0.75,0.5);
\draw (0.75,0.75) rectangle (1,1);
\draw (0.75,0.5)[fill=black] rectangle (1,0.75);
\draw (0.5,0.75)[pattern=crosshatch] rectangle (0.75,1);
\draw (0.5,0.5)[fill=gray!70!black] rectangle (0.75,0.75);
\end{tikzpicture}

==> Tikz_pictures/largeH.tex <==
\begin{tikzpicture}[scale=.5]
%\fill[fill=gray!20] (-2.5,-2.5) rectangle ++(2.5,15);
%\fill[fill=gray!20] (0,-2.5) rectangle ++(10,2.5);
%\fill[fill=gray!20] (10,-2.5) rectangle ++(2.5,15);
%\fill[fill=gray!20] (0,10) rectangle ++(10,2.5);
%\draw[color=red!60] (5.79, 0.03) circle (2.26);
	\begin{scope}
        \clip(0,-0.2) rectangle (12.5,12.5);

\fill (1.54, 6.96) circle (2pt);
\fill (5.08, 8.93) circle (2pt);
\fill (5.43, 4.52) circle (2pt);
\fill (8.59, 3.77) circle (2pt);
\fill (8.97, 2.37) circle (2pt);
\fill (5.87, 8.94) circle (2pt);
\fill (8.45, 5.86) circle (2pt);
	\fill[red] (5.79, 0.03) circle (4pt);
\draw[red, ultra thick,-{Latex[scale=0.6]}] (5.79, 0.03) -- (3.71, 0.93);
\fill (9.59, 0.20) circle (2pt);
\fill (6.36, 7.98) circle (2pt);
\fill (3.35, 2.94) circle (2pt);
\fill (3.41, 6.37) circle (2pt);
\fill (2.09, 7.40) circle (2pt);
\fill (9.77, 6.88) circle (2pt);
\fill (0.50, 2.36) circle (2pt);
\fill (0.63, 9.55) circle (2pt);
\fill (9.29, 8.13) circle (2pt);
\fill (6.32, 8.65) circle (2pt);
\fill (1.67, 3.92) circle (2pt);
\fill (9.26, 6.15) circle (2pt);
\fill (6.94, 7.34) circle (2pt);
\fill (7.20, 2.92) circle (2pt);
\fill (4.55, 5.28) circle (2pt);
\fill (6.67, 4.74) circle (2pt);
\fill (9.82, 6.27) circle (2pt);
\fill (0.38, 8.43) circle (2pt);
\fill (4.14, 7.10) circle (2pt);
\fill (9.18, 4.56) circle (2pt);
\fill (5.25, 8.06) circle (2pt);
\fill (5.32, 9.98) circle (2pt);
\fill (9.97, 5.34) circle (2pt);
\fill (3.72, 8.42) circle (2pt);
\fill (8.60, 1.89) circle (2pt);
\fill (3.30, 4.44) circle (2pt);


\fill[red] (6.14, 3.45) circle (4pt);
\fill (0.20, 0.96) circle (2pt);
\fill (0.02, 9.16) circle (2pt);
\fill (0.98, 6.68) circle (2pt);
\fill (8.50, 3.04) circle (2pt);
\fill (7.60, 2.70) circle (2pt);
\fill (5.09, 3.84) circle (2pt);
\fill (7.73, 8.00) circle (2pt);
\fill (0.90, 8.62) circle (2pt);
\fill (3.84, 1.81) circle (2pt);
\fill (1.33, 3.34) circle (2pt);
\fill (5.01, 4.52) circle (2pt);
\fill (5.86, 4.72) circle (2pt);
\fill (1.28, 3.37) circle (2pt);
\fill (7.69, 5.22) circle (2pt);
\fill (6.03, 8.02) circle (2pt);
\fill (7.98, 5.98) circle (2pt);
\fill (3.41, 4.82) circle (2pt);
\fill (4.41, 6.96) circle (2pt);
\fill (9.34, 1.10) circle (2pt);
\fill (1.58, 8.44) circle (2pt);
\fill (2.50, 6.06) circle (2pt);
\fill (3.49, 4.22) circle (2pt);
\fill (5.29, 9.93) circle (2pt);
\fill[red] (1.97, 2.60) circle (4pt);
\fill (8.32, 0.84) circle (2pt);
\fill (5.62, 7.00) circle (2pt);
\fill (8.72, 3.33) circle (2pt);
\fill (5.91, 8.44) circle (2pt);
\fill (1.97, 6.00) circle (2pt);
\fill (2.92, 0.77) circle (2pt);
\fill (3.87, 4.91) circle (2pt);
\fill (8.08, 7.34) circle (2pt);
\fill (4.26, 4.27) circle (2pt);
\fill (9.17, 4.90) circle (2pt);
\fill (1.28, 1.32) circle (2pt);
\fill (9.07, 4.82) circle (2pt);
\fill (7.54, 6.83) circle (2pt);
\fill (7.64, 1.92) circle (2pt);
\fill (1.65, 0.80) circle (2pt);
\fill (0.41, 6.27) circle (2pt);
\fill (3.83, 6.08) circle (2pt);
\fill (2.09, 5.80) circle (2pt);
\fill (9.63, 0.26) circle (2pt);
\fill (6.12, 5.74) circle (2pt);
\fill (4.67, 7.32) circle (2pt);
\fill (4.33, 7.66) circle (2pt);
\fill (5.76, 5.82) circle (2pt);
\fill (5.71, 8.51) circle (2pt);
\fill (5.78, 6.27) circle (2pt);
\fill (9.18, 9.11) circle (2pt);
\fill (8.82, 0.33) circle (2pt);
\fill (9.93, 6.38) circle (2pt);
\fill (8.57, 4.80) circle (2pt);
\fill (9.38, 9.96) circle (2pt);
\fill (7.79, 2.98) circle (2pt);
\fill (4.19, 8.19) circle (2pt);
\fill (5.44, 4.33) circle (2pt);
\fill (0.06, 2.23) circle (2pt);
\fill (3.71, 0.93) circle (2pt);
\fill (0.95, 1.93) circle (2pt);
\fill (7.57, 3.29) circle (2pt);
\fill (2.01, 8.36) circle (2pt);
\fill (1.82, 8.39) circle (2pt);
\fill (0.35, 6.13) circle (2pt);
\fill (9.08, 9.04) circle (2pt);
\fill (4.27, 3.09) circle (2pt);
\fill (8.50, 9.45) circle (2pt);
\fill (-1.30, 6.11) circle (2pt);
\fill (-0.91, 7.09) circle (2pt);
\fill (-1.87, 0.14) circle (2pt);
\fill (-1.59, 3.64) circle (2pt);
\fill (-1.09, 2.83) circle (2pt);
\fill (-1.03, 0.22) circle (2pt);
\fill (-0.91, 1.00) circle (2pt);
\fill (-2.12, 6.06) circle (2pt);
\fill (-1.88, 9.77) circle (2pt);
\fill (-0.03, 9.92) circle (2pt);
\fill (-0.43, 3.24) circle (2pt);
\fill (-1.50, 4.33) circle (2pt);
\fill (-2.01, 3.52) circle (2pt);
\fill (-0.19, 1.82) circle (2pt);
\fill (-1.51, 2.48) circle (2pt);
\fill (-1.52, 5.98) circle (2pt);
\fill (-1.80, 4.34) circle (2pt);
\fill (-0.30, 6.42) circle (2pt);
\fill (-1.90, 5.52) circle (2pt);
\fill (-2.16, 0.53) circle (2pt);
\fill (-0.80, 3.57) circle (2pt);
\fill (-1.21, 8.48) circle (2pt);
\fill (-0.49, 1.51) circle (2pt);
\fill (-1.64, 2.14) circle (2pt);
\fill (-1.72, 8.41) circle (2pt);
\fill (10.21, 7.59) circle (2pt);
\fill (10.89, 1.18) circle (2pt);
\fill (11.68, 4.27) circle (2pt);
\fill (10.58, 5.65) circle (2pt);
\fill (11.17, 6.28) circle (2pt);
\fill (10.93, 9.27) circle (2pt);
\fill (10.70, 2.00) circle (2pt);
\fill (10.87, 9.02) circle (2pt);
\fill (11.12, 0.66) circle (2pt);
\fill (10.52, 1.99) circle (2pt);
\fill (10.35, 9.87) circle (2pt);
\fill (10.72, 5.97) circle (2pt);
\fill (10.28, 4.52) circle (2pt);
\fill (12.00, 4.88) circle (2pt);
\fill (10.88, 4.34) circle (2pt);
\fill (11.72, 4.64) circle (2pt);
\fill (10.89, 0.78) circle (2pt);
\fill (11.63, 0.51) circle (2pt);
\fill (11.25, 6.72) circle (2pt);
\fill (10.27, 1.03) circle (2pt);
\fill (10.81, 1.59) circle (2pt);
\fill (10.83, 5.27) circle (2pt);
\fill (12.15, 4.10) circle (2pt);
\fill (11.44, 8.95) circle (2pt);
\fill (11.61, 6.86) circle (2pt);
\fill (11.11, 7.17) circle (2pt);
\fill (0.81, -0.64) circle (2pt);
\fill (1.21, -0.23) circle (2pt);
\fill (8.31, -0.15) circle (2pt);
\fill (0.13, -1.01) circle (2pt);
\fill (10.29, -0.55) circle (2pt);
\fill (3.25, -2.21) circle (2pt);
\fill (1.04, -0.85) circle (2pt);
\fill (1.06, -0.11) circle (2pt);
\fill (11.21, -1.26) circle (2pt);
\fill (2.09, -1.64) circle (2pt);
\fill (-1.04, -2.05) circle (2pt);
\fill (8.86, -1.72) circle (2pt);
\fill (0.88, -1.45) circle (2pt);
\fill (-1.51, -0.60) circle (2pt);
\fill (11.45, -1.97) circle (2pt);
\fill (10.76, -0.36) circle (2pt);
\fill (2.71, -2.20) circle (2pt);
\fill (10.53, -0.88) circle (2pt);
\fill (9.02, -2.06) circle (2pt);
\fill (12.14, -1.46) circle (2pt);
\fill (11.86, -0.63) circle (2pt);
\fill (8.78, -0.33) circle (2pt);
\fill (8.05, 11.53) circle (2pt);
\fill (12.06, 10.56) circle (2pt);
\fill (8.81, 11.38) circle (2pt);
\fill (-1.43, 10.37) circle (2pt);
\fill (12.22, 10.32) circle (2pt);
\fill (1.16, 10.51) circle (2pt);
\fill (11.10, 11.52) circle (2pt);
\fill (10.95, 10.74) circle (2pt);
\fill (4.03, 10.47) circle (2pt);
\fill (0.04, 10.69) circle (2pt);
\fill (2.07, 10.07) circle (2pt);
\fill (10.19, 10.62) circle (2pt);
\fill (8.40, 11.36) circle (2pt);
\fill (6.52, 10.12) circle (2pt);
\fill (6.31, 11.59) circle (2pt);
\fill (1.31, 10.64) circle (2pt);
\fill (3.38, 11.67) circle (2pt);
\fill (0.41, 10.37) circle (2pt);
\fill (7.07, 10.36) circle (2pt);
\fill (9.23, 10.40) circle (2pt);
\fill (8.39, 10.64) circle (2pt);
\fill (0.74, 11.38) circle (2pt);
\fill (6.71, 11.62) circle (2pt);
\fill (5.50, 11.31) circle (2pt);
\fill (-1.48, 12.23) circle (2pt);
\fill (11.52, 11.79) circle (2pt);
\fill (5.48, 10.89) circle (2pt);
\fill (7.01, 10.19) circle (2pt);
\fill (7.38, 12.25) circle (2pt);
\fill (-1.01, 11.07) circle (2pt);
\fill (-0.41, 11.55) circle (2pt);
\fill (-1.93, 10.68) circle (2pt);
\fill (9.94, 11.92) circle (2pt);
\draw[-{Latex[scale=0.6]}] (1.54, 6.96) -- (0.98, 6.68);
\draw[-{Latex[scale=0.6]}] (5.08, 8.93) -- (5.71, 8.51);
\draw[-{Latex[scale=0.6]}] (5.43, 4.52) -- (5.44, 4.33);
\draw[-{Latex[scale=0.6]}] (8.59, 3.77) -- (8.72, 3.33);
\draw[-{Latex[scale=0.6]}] (8.97, 2.37) -- (8.60, 1.89);
\draw[-{Latex[scale=0.6]}] (5.87, 8.94) -- (5.71, 8.51);
\draw[-{Latex[scale=0.6]}] (8.45, 5.86) -- (7.98, 5.98);
\draw[-{Latex[scale=0.6]}] (9.59, 0.20) -- (9.63, 0.26);
\draw[-{Latex[scale=0.6]}] (6.36, 7.98) -- (6.03, 8.02);
\draw[-{Latex[scale=0.6]}] (3.35, 2.94) -- (4.27, 3.09);
\draw[-{Latex[scale=0.6]}] (3.41, 6.37) -- (3.83, 6.08);
\draw[-{Latex[scale=0.6]}] (2.09, 7.40) -- (1.54, 6.96);
\draw[-{Latex[scale=0.6]}] (9.77, 6.88) -- (9.93, 6.38);
\draw[-{Latex[scale=0.6]}] (0.50, 2.36) -- (0.06, 2.23);
\draw[-{Latex[scale=0.6]}] (0.63, 9.55) -- (0.02, 9.16);
\draw[-{Latex[scale=0.6]}] (9.29, 8.13) -- (9.08, 9.04);
\draw[-{Latex[scale=0.6]}] (6.32, 8.65) -- (5.91, 8.44);
\draw[-{Latex[scale=0.6]}] (1.67, 3.92) -- (1.33, 3.34);
\draw[-{Latex[scale=0.6]}] (9.26, 6.15) -- (9.82, 6.27);
\draw[-{Latex[scale=0.6]}] (6.94, 7.34) -- (7.54, 6.83);
\draw[-{Latex[scale=0.6]}] (7.20, 2.92) -- (7.60, 2.70);
\draw[-{Latex[scale=0.6]}] (4.55, 5.28) -- (3.87, 4.91);
\draw[-{Latex[scale=0.6]}] (6.67, 4.74) -- (5.86, 4.72);
\draw[-{Latex[scale=0.6]}] (9.82, 6.27) -- (9.93, 6.38);
\draw[-{Latex[scale=0.6]}] (0.38, 8.43) -- (0.90, 8.62);
\draw[-{Latex[scale=0.6]}] (4.14, 7.10) -- (4.41, 6.96);
\draw[-{Latex[scale=0.6]}] (9.18, 4.56) -- (9.07, 4.82);
\draw[-{Latex[scale=0.6]}] (5.25, 8.06) -- (5.71, 8.51);
\draw[-{Latex[scale=0.6]}] (5.32, 9.98) -- (5.29, 9.93);
\draw[-{Latex[scale=0.6]}] (9.97, 5.34) -- (10.58, 5.65);
\draw[-{Latex[scale=0.6]}] (3.72, 8.42) -- (4.19, 8.19);
\draw[-{Latex[scale=0.6]}] (8.60, 1.89) -- (8.97, 2.37);
\draw[-{Latex[scale=0.6]}] (3.30, 4.44) -- (3.49, 4.22);
\draw[red, ultra thick,-{Latex[scale=0.6]}] (6.14, 3.45) -- (5.44, 4.33);
\draw[-{Latex[scale=0.6]}] (0.20, 0.96) -- (-0.49, 1.51);
\draw[-{Latex[scale=0.6]}] (0.02, 9.16) -- (0.63, 9.55);
\draw[-{Latex[scale=0.6]}] (0.98, 6.68) -- (1.54, 6.96);
\draw[-{Latex[scale=0.6]}] (8.50, 3.04) -- (8.72, 3.33);
\draw[-{Latex[scale=0.6]}] (7.60, 2.70) -- (7.79, 2.98);
\draw[-{Latex[scale=0.6]}] (5.09, 3.84) -- (5.44, 4.33);
\draw[-{Latex[scale=0.6]}] (7.73, 8.00) -- (8.08, 7.34);
\draw[-{Latex[scale=0.6]}] (0.90, 8.62) -- (0.38, 8.43);
\draw[-{Latex[scale=0.6]}] (3.84, 1.81) -- (3.71, 0.93);
\draw[-{Latex[scale=0.6]}] (1.33, 3.34) -- (1.28, 3.37);
\draw[-{Latex[scale=0.6]}] (5.01, 4.52) -- (5.43, 4.52);
\draw[-{Latex[scale=0.6]}] (5.86, 4.72) -- (5.43, 4.52);
\draw[-{Latex[scale=0.6]}] (1.28, 3.37) -- (1.33, 3.34);
\draw[-{Latex[scale=0.6]}] (7.69, 5.22) -- (7.98, 5.98);
\draw[-{Latex[scale=0.6]}] (6.03, 8.02) -- (6.36, 7.98);
\draw[-{Latex[scale=0.6]}] (7.98, 5.98) -- (8.45, 5.86);
\draw[-{Latex[scale=0.6]}] (3.41, 4.82) -- (3.30, 4.44);
\draw[-{Latex[scale=0.6]}] (4.41, 6.96) -- (4.14, 7.10);
\draw[-{Latex[scale=0.6]}] (9.34, 1.10) -- (9.63, 0.26);
\draw[-{Latex[scale=0.6]}] (1.58, 8.44) -- (1.82, 8.39);
\draw[-{Latex[scale=0.6]}] (2.50, 6.06) -- (2.09, 5.80);
\draw[-{Latex[scale=0.6]}] (3.49, 4.22) -- (3.30, 4.44);
\draw[-{Latex[scale=0.6]}] (5.29, 9.93) -- (5.32, 9.98);
\draw[red, very thick,-{Latex[scale=0.6]}] (1.97, 2.60) -- (1.33, 3.34);
\draw[-{Latex[scale=0.6]}] (8.32, 0.84) -- (8.82, 0.33);
\draw[-{Latex[scale=0.6]}] (5.62, 7.00) -- (5.78, 6.27);
\draw[-{Latex[scale=0.6]}] (8.72, 3.33) -- (8.50, 3.04);
\draw[-{Latex[scale=0.6]}] (5.91, 8.44) -- (5.71, 8.51);
\draw[-{Latex[scale=0.6]}] (1.97, 6.00) -- (2.09, 5.80);
\draw[-{Latex[scale=0.6]}] (2.92, 0.77) -- (3.71, 0.93);
\draw[-{Latex[scale=0.6]}] (3.87, 4.91) -- (3.41, 4.82);
\draw[-{Latex[scale=0.6]}] (8.08, 7.34) -- (7.73, 8.00);
\draw[-{Latex[scale=0.6]}] (4.26, 4.27) -- (3.87, 4.91);
\draw[-{Latex[scale=0.6]}] (9.17, 4.90) -- (9.07, 4.82);
\draw[-{Latex[scale=0.6]}] (1.28, 1.32) -- (1.65, 0.80);
\draw[-{Latex[scale=0.6]}] (9.07, 4.82) -- (9.17, 4.90);
\draw[-{Latex[scale=0.6]}] (7.54, 6.83) -- (8.08, 7.34);
\draw[-{Latex[scale=0.6]}] (7.64, 1.92) -- (7.60, 2.70);
\draw[-{Latex[scale=0.6]}] (1.65, 0.80) -- (1.28, 1.32);
\draw[-{Latex[scale=0.6]}] (0.41, 6.27) -- (0.35, 6.13);
\draw[-{Latex[scale=0.6]}] (3.83, 6.08) -- (3.41, 6.37);
\draw[-{Latex[scale=0.6]}] (2.09, 5.80) -- (1.97, 6.00);
\draw[-{Latex[scale=0.6]}] (9.63, 0.26) -- (9.59, 0.20);
\draw[-{Latex[scale=0.6]}] (6.12, 5.74) -- (5.76, 5.82);
\draw[-{Latex[scale=0.6]}] (4.67, 7.32) -- (4.41, 6.96);
\draw[-{Latex[scale=0.6]}] (4.33, 7.66) -- (4.67, 7.32);
\draw[-{Latex[scale=0.6]}] (5.76, 5.82) -- (6.12, 5.74);
\draw[-{Latex[scale=0.6]}] (5.71, 8.51) -- (5.91, 8.44);
\draw[-{Latex[scale=0.6]}] (5.78, 6.27) -- (5.76, 5.82);
\draw[-{Latex[scale=0.6]}] (9.18, 9.11) -- (9.08, 9.04);
\draw[-{Latex[scale=0.6]}] (8.82, 0.33) -- (8.78, -0.33);
\draw[-{Latex[scale=0.6]}] (9.93, 6.38) -- (9.82, 6.27);
\draw[-{Latex[scale=0.6]}] (8.57, 4.80) -- (9.07, 4.82);
\draw[-{Latex[scale=0.6]}] (9.38, 9.96) -- (9.23, 10.40);
\draw[-{Latex[scale=0.6]}] (7.79, 2.98) -- (7.60, 2.70);
\draw[-{Latex[scale=0.6]}] (4.19, 8.19) -- (3.72, 8.42);
\draw[-{Latex[scale=0.6]}] (5.44, 4.33) -- (5.43, 4.52);
\draw[-{Latex[scale=0.6]}] (0.06, 2.23) -- (0.50, 2.36);
\draw[-{Latex[scale=0.6]}] (3.71, 0.93) -- (2.92, 0.77);
\draw[-{Latex[scale=0.6]}] (0.95, 1.93) -- (0.50, 2.36);
\draw[-{Latex[scale=0.6]}] (7.57, 3.29) -- (7.79, 2.98);
\draw[-{Latex[scale=0.6]}] (2.01, 8.36) -- (1.82, 8.39);
\draw[-{Latex[scale=0.6]}] (1.82, 8.39) -- (2.01, 8.36);
\draw[-{Latex[scale=0.6]}] (0.35, 6.13) -- (0.41, 6.27);
\draw[-{Latex[scale=0.6]}] (9.08, 9.04) -- (9.18, 9.11);
\draw[-{Latex[scale=0.6]}] (4.27, 3.09) -- (3.35, 2.94);
\draw[-{Latex[scale=0.6]}] (8.50, 9.45) -- (9.08, 9.04);
\draw[-{Latex[scale=0.6]}] (-1.30, 6.11) -- (-1.52, 5.98);
\draw[-{Latex[scale=0.6]}] (-0.91, 7.09) -- (-0.30, 6.42);
\draw[-{Latex[scale=0.6]}] (-1.87, 0.14) -- (-2.16, 0.53);
\draw[-{Latex[scale=0.6]}] (-1.59, 3.64) -- (-2.01, 3.52);
\draw[-{Latex[scale=0.6]}] (-1.09, 2.83) -- (-1.51, 2.48);
\draw[-{Latex[scale=0.6]}] (-1.03, 0.22) -- (-0.91, 1.00);
\draw[-{Latex[scale=0.6]}] (-0.91, 1.00) -- (-0.49, 1.51);
\draw[-{Latex[scale=0.6]}] (-2.12, 6.06) -- (-1.90, 5.52);
\draw[-{Latex[scale=0.6]}] (-1.88, 9.77) -- (-1.43, 10.37);
\draw[-{Latex[scale=0.6]}] (-0.03, 9.92) -- (0.41, 10.37);
\draw[-{Latex[scale=0.6]}] (-0.43, 3.24) -- (-0.80, 3.57);
\draw[-{Latex[scale=0.6]}] (-1.50, 4.33) -- (-1.80, 4.34);
\draw[-{Latex[scale=0.6]}] (-2.01, 3.52) -- (-1.59, 3.64);
\draw[-{Latex[scale=0.6]}] (-0.19, 1.82) -- (-0.49, 1.51);
\draw[-{Latex[scale=0.6]}] (-1.51, 2.48) -- (-1.64, 2.14);
\draw[-{Latex[scale=0.6]}] (-1.52, 5.98) -- (-1.30, 6.11);
\draw[-{Latex[scale=0.6]}] (-1.80, 4.34) -- (-1.50, 4.33);
\draw[-{Latex[scale=0.6]}] (-0.30, 6.42) -- (0.35, 6.13);
\draw[-{Latex[scale=0.6]}] (-1.90, 5.52) -- (-2.12, 6.06);
\draw[-{Latex[scale=0.6]}] (-2.16, 0.53) -- (-1.87, 0.14);
\draw[-{Latex[scale=0.6]}] (-0.80, 3.57) -- (-0.43, 3.24);
\draw[-{Latex[scale=0.6]}] (-1.21, 8.48) -- (-1.72, 8.41);
\draw[-{Latex[scale=0.6]}] (-0.49, 1.51) -- (-0.19, 1.82);
\draw[-{Latex[scale=0.6]}] (-1.64, 2.14) -- (-1.51, 2.48);
\draw[-{Latex[scale=0.6]}] (-1.72, 8.41) -- (-1.21, 8.48);
\draw[-{Latex[scale=0.6]}] (10.21, 7.59) -- (9.77, 6.88);
\draw[-{Latex[scale=0.6]}] (10.89, 1.18) -- (10.89, 0.78);
\draw[-{Latex[scale=0.6]}] (11.68, 4.27) -- (11.72, 4.64);
\draw[-{Latex[scale=0.6]}] (10.58, 5.65) -- (10.72, 5.97);
\draw[-{Latex[scale=0.6]}] (11.17, 6.28) -- (11.25, 6.72);
\draw[-{Latex[scale=0.6]}] (10.93, 9.27) -- (10.87, 9.02);
\draw[-{Latex[scale=0.6]}] (10.70, 2.00) -- (10.52, 1.99);
\draw[-{Latex[scale=0.6]}] (10.87, 9.02) -- (10.93, 9.27);
\draw[-{Latex[scale=0.6]}] (11.12, 0.66) -- (10.89, 0.78);
\draw[-{Latex[scale=0.6]}] (10.52, 1.99) -- (10.70, 2.00);
\draw[-{Latex[scale=0.6]}] (10.35, 9.87) -- (10.19, 10.62);
\draw[-{Latex[scale=0.6]}] (10.72, 5.97) -- (10.58, 5.65);
\draw[-{Latex[scale=0.6]}] (10.28, 4.52) -- (10.88, 4.34);
\draw[-{Latex[scale=0.6]}] (12.00, 4.88) -- (11.72, 4.64);
\draw[-{Latex[scale=0.6]}] (10.88, 4.34) -- (10.28, 4.52);
\draw[-{Latex[scale=0.6]}] (11.72, 4.64) -- (12.00, 4.88);
\draw[-{Latex[scale=0.6]}] (10.89, 0.78) -- (11.12, 0.66);
\draw[-{Latex[scale=0.6]}] (11.63, 0.51) -- (11.12, 0.66);
\draw[-{Latex[scale=0.6]}] (11.25, 6.72) -- (11.61, 6.86);
\draw[-{Latex[scale=0.6]}] (10.27, 1.03) -- (10.89, 1.18);
\draw[-{Latex[scale=0.6]}] (10.81, 1.59) -- (10.70, 2.00);
\draw[-{Latex[scale=0.6]}] (10.83, 5.27) -- (10.58, 5.65);
\draw[-{Latex[scale=0.6]}] (12.15, 4.10) -- (11.68, 4.27);
\draw[-{Latex[scale=0.6]}] (11.44, 8.95) -- (10.87, 9.02);
\draw[-{Latex[scale=0.6]}] (11.61, 6.86) -- (11.25, 6.72);
\draw[-{Latex[scale=0.6]}] (11.11, 7.17) -- (11.25, 6.72);
\draw[-{Latex[scale=0.6]}] (0.81, -0.64) -- (1.04, -0.85);
\draw[-{Latex[scale=0.6]}] (1.21, -0.23) -- (1.06, -0.11);
\draw[-{Latex[scale=0.6]}] (8.31, -0.15) -- (8.78, -0.33);
\draw[-{Latex[scale=0.6]}] (0.13, -1.01) -- (0.81, -0.64);
\draw[-{Latex[scale=0.6]}] (10.29, -0.55) -- (10.53, -0.88);
\draw[-{Latex[scale=0.6]}] (3.25, -2.21) -- (2.71, -2.20);
\draw[-{Latex[scale=0.6]}] (1.04, -0.85) -- (0.81, -0.64);
\draw[-{Latex[scale=0.6]}] (1.06, -0.11) -- (1.21, -0.23);
\draw[-{Latex[scale=0.6]}] (11.21, -1.26) -- (11.45, -1.97);
\draw[-{Latex[scale=0.6]}] (2.09, -1.64) -- (2.71, -2.20);
\draw[-{Latex[scale=0.6]}] (-1.04, -2.05) -- (-1.51, -0.60);
\draw[-{Latex[scale=0.6]}] (8.86, -1.72) -- (9.02, -2.06);
\draw[-{Latex[scale=0.6]}] (0.88, -1.45) -- (1.04, -0.85);
\draw[-{Latex[scale=0.6]}] (-1.51, -0.60) -- (-1.87, 0.14);
\draw[-{Latex[scale=0.6]}] (11.45, -1.97) -- (11.21, -1.26);
\draw[-{Latex[scale=0.6]}] (10.76, -0.36) -- (10.29, -0.55);
\draw[-{Latex[scale=0.6]}] (2.71, -2.20) -- (3.25, -2.21);
\draw[-{Latex[scale=0.6]}] (10.53, -0.88) -- (10.29, -0.55);
\draw[-{Latex[scale=0.6]}] (9.02, -2.06) -- (8.86, -1.72);
\draw[-{Latex[scale=0.6]}] (12.14, -1.46) -- (11.45, -1.97);
\draw[-{Latex[scale=0.6]}] (11.86, -0.63) -- (12.14, -1.46);
\draw[-{Latex[scale=0.6]}] (8.78, -0.33) -- (8.31, -0.15);
\draw[-{Latex[scale=0.6]}] (8.05, 11.53) -- (8.40, 11.36);
\draw[-{Latex[scale=0.6]}] (12.06, 10.56) -- (12.22, 10.32);
\draw[-{Latex[scale=0.6]}] (8.81, 11.38) -- (8.40, 11.36);
\draw[-{Latex[scale=0.6]}] (-1.43, 10.37) -- (-1.93, 10.68);
\draw[-{Latex[scale=0.6]}] (12.22, 10.32) -- (12.06, 10.56);
\draw[-{Latex[scale=0.6]}] (1.16, 10.51) -- (1.31, 10.64);
\draw[-{Latex[scale=0.6]}] (11.10, 11.52) -- (11.52, 11.79);
\draw[-{Latex[scale=0.6]}] (10.95, 10.74) -- (10.19, 10.62);
\draw[-{Latex[scale=0.6]}] (4.03, 10.47) -- (3.38, 11.67);
\draw[-{Latex[scale=0.6]}] (0.04, 10.69) -- (0.41, 10.37);
\draw[-{Latex[scale=0.6]}] (2.07, 10.07) -- (1.31, 10.64);
\draw[-{Latex[scale=0.6]}] (10.19, 10.62) -- (10.35, 9.87);
\draw[-{Latex[scale=0.6]}] (8.40, 11.36) -- (8.05, 11.53);
\draw[-{Latex[scale=0.6]}] (6.52, 10.12) -- (7.01, 10.19);
\draw[-{Latex[scale=0.6]}] (6.31, 11.59) -- (6.71, 11.62);
\draw[-{Latex[scale=0.6]}] (1.31, 10.64) -- (1.16, 10.51);
\draw[-{Latex[scale=0.6]}] (3.38, 11.67) -- (4.03, 10.47);
\draw[-{Latex[scale=0.6]}] (0.41, 10.37) -- (0.04, 10.69);
\draw[-{Latex[scale=0.6]}] (7.07, 10.36) -- (7.01, 10.19);
\draw[-{Latex[scale=0.6]}] (9.23, 10.40) -- (9.38, 9.96);
\draw[-{Latex[scale=0.6]}] (8.39, 10.64) -- (8.40, 11.36);
\draw[-{Latex[scale=0.6]}] (0.74, 11.38) -- (1.31, 10.64);
\draw[-{Latex[scale=0.6]}] (6.71, 11.62) -- (6.31, 11.59);
\draw[-{Latex[scale=0.6]}] (5.50, 11.31) -- (5.48, 10.89);
\draw[-{Latex[scale=0.6]}] (-1.48, 12.23) -- (-1.01, 11.07);
\draw[-{Latex[scale=0.6]}] (11.52, 11.79) -- (11.10, 11.52);
\draw[-{Latex[scale=0.6]}] (5.48, 10.89) -- (5.50, 11.31);
\draw[-{Latex[scale=0.6]}] (7.01, 10.19) -- (7.07, 10.36);
\draw[-{Latex[scale=0.6]}] (7.38, 12.25) -- (6.71, 11.62);
\draw[-{Latex[scale=0.6]}] (-1.01, 11.07) -- (-0.41, 11.55);
\draw[-{Latex[scale=0.6]}] (-0.41, 11.55) -- (-1.01, 11.07);
\draw[-{Latex[scale=0.6]}] (-1.93, 10.68) -- (-1.43, 10.37);
\draw[-{Latex[scale=0.6]}] (9.94, 11.92) -- (11.10, 11.52);
	\end{scope}
\end{tikzpicture}


==> Tikz_pictures/largeRNNgraph.tex <==
\begin{tikzpicture}[scale=.5]
\fill[fill=gray!20] (-2.5,-2.5) rectangle ++(2.5,15);
\fill[fill=gray!20] (0,-2.5) rectangle ++(10,2.5);
\fill[fill=gray!20] (10,-2.5) rectangle ++(2.5,15);
\fill[fill=gray!20] (0,10) rectangle ++(10,2.5);
\fill (4.27, 5.96) circle (2pt);
\fill (6.85, 5.71) circle (2pt);
\fill (7.62, 6.94) circle (2pt);
\fill (1.44, 3.80) circle (2pt);
\fill (8.18, 7.29) circle (2pt);
\fill (1.21, 4.91) circle (2pt);
\fill (5.31, 3.30) circle (2pt);
\fill (6.41, 0.08) circle (2pt);
\fill (4.30, 2.03) circle (2pt);
\fill (3.71, 6.34) circle (2pt);
\fill (2.18, 8.04) circle (2pt);
\fill (5.32, 4.90) circle (2pt);
\fill (1.12, 4.27) circle (2pt);
\fill (6.34, 1.62) circle (2pt);
\fill (9.23, 6.63) circle (2pt);
\fill (3.81, 9.90) circle (2pt);
\fill (0.81, 5.94) circle (2pt);
\fill (2.04, 6.97) circle (2pt);
\fill (8.35, 6.42) circle (2pt);
\fill (9.96, 6.02) circle (2pt);
\fill (7.97, 4.66) circle (2pt);
\fill (7.25, 5.61) circle (2pt);
\fill (7.80, 6.78) circle (2pt);
\fill (1.07, 5.45) circle (2pt);
\fill (6.77, 6.20) circle (2pt);
\fill (9.75, 3.87) circle (2pt);
\fill (9.43, 6.91) circle (2pt);
\fill (6.94, 4.80) circle (2pt);
\fill (4.03, 6.85) circle (2pt);
\fill (7.07, 6.15) circle (2pt);
\fill (7.73, 3.35) circle (2pt);
\fill (1.18, 3.30) circle (2pt);
\fill (3.44, 6.51) circle (2pt);
\fill (6.85, 3.74) circle (2pt);
\fill (2.96, 0.65) circle (2pt);
\fill (7.21, 0.00) circle (2pt);
\fill (1.45, 6.32) circle (2pt);
\fill (9.08, 3.61) circle (2pt);
\fill (0.18, 6.80) circle (2pt);
\fill (7.70, 7.50) circle (2pt);
\fill (5.36, 2.91) circle (2pt);
\fill (8.87, 9.73) circle (2pt);
\fill (0.41, 1.61) circle (2pt);
\fill (7.69, 8.77) circle (2pt);
\fill (0.17, 1.23) circle (2pt);
\fill (5.22, 7.03) circle (2pt);
\fill (4.22, 5.63) circle (2pt);
\fill (2.33, 5.85) circle (2pt);
\fill (0.39, 7.72) circle (2pt);
\fill (9.92, 2.56) circle (2pt);
\fill (5.15, 6.29) circle (2pt);
\fill (4.04, 6.56) circle (2pt);
\fill (7.06, 8.55) circle (2pt);
\fill (2.32, 4.94) circle (2pt);
\fill (7.33, 9.89) circle (2pt);
\fill (0.44, 6.54) circle (2pt);
\fill (0.72, 8.94) circle (2pt);
\fill (7.62, 4.92) circle (2pt);
\fill (4.97, 5.52) circle (2pt);
\fill (6.40, 3.13) circle (2pt);
\fill (0.05, 5.97) circle (2pt);
\fill (8.29, 2.55) circle (2pt);
\fill (5.02, 6.04) circle (2pt);
\fill (6.94, 2.33) circle (2pt);
\fill (0.21, 0.45) circle (2pt);
\fill (5.99, 7.14) circle (2pt);
\fill (-1.56, 3.11) circle (2pt);
\fill (-2.18, 8.34) circle (2pt);
\fill (-1.33, 4.40) circle (2pt);
\fill (-1.88, 9.55) circle (2pt);
\fill (-1.99, 8.29) circle (2pt);
\fill (-0.68, 1.38) circle (2pt);
\fill (-2.16, 3.22) circle (2pt);
\fill (-1.82, 7.89) circle (2pt);
\fill (-0.58, 8.88) circle (2pt);
\fill (-2.09, 6.52) circle (2pt);
\fill (-1.49, 9.62) circle (2pt);
\fill (-1.61, 4.27) circle (2pt);
\fill (-1.05, 9.61) circle (2pt);
\fill (-0.46, 0.52) circle (2pt);
\fill (-1.51, 2.86) circle (2pt);
\fill (-0.92, 3.33) circle (2pt);
\fill (11.83, 5.19) circle (2pt);
\fill (10.77, 1.40) circle (2pt);
\fill (10.50, 2.61) circle (2pt);
\fill (12.11, 0.74) circle (2pt);
\fill (10.44, 1.77) circle (2pt);
\fill (12.20, 8.90) circle (2pt);
\fill (12.15, 0.69) circle (2pt);
\fill (11.44, 0.00) circle (2pt);
\fill (10.69, 7.89) circle (2pt);
\fill (11.60, 2.01) circle (2pt);
\fill (10.70, 7.39) circle (2pt);
\fill (10.68, 8.32) circle (2pt);
\fill (10.55, 8.95) circle (2pt);
\fill (12.03, 3.03) circle (2pt);
\fill (10.89, 3.48) circle (2pt);
\fill (10.22, 8.35) circle (2pt);
\fill (10.47, 8.44) circle (2pt);
\fill (10.24, 8.30) circle (2pt);
\fill (4.57, -0.06) circle (2pt);
\fill (8.28, -0.72) circle (2pt);
\fill (9.43, -0.70) circle (2pt);
\fill (5.12, -1.21) circle (2pt);
\fill (10.62, -0.20) circle (2pt);
\fill (3.41, -1.70) circle (2pt);
\fill (10.50, -0.93) circle (2pt);
\fill (6.99, -0.28) circle (2pt);
\fill (1.04, -0.06) circle (2pt);
\fill (2.90, -0.24) circle (2pt);
\fill (2.29, -0.64) circle (2pt);
\fill (1.15, -1.97) circle (2pt);
\fill (0.59, -2.11) circle (2pt);
\fill (-1.80, -0.02) circle (2pt);
\fill (4.85, -1.90) circle (2pt);
\fill (8.88, -2.00) circle (2pt);
\fill (0.82, -0.22) circle (2pt);
\fill (-1.91, -1.91) circle (2pt);
\fill (1.65, -1.27) circle (2pt);
\fill (-0.70, -1.95) circle (2pt);
\fill (5.82, -1.16) circle (2pt);
\fill (8.66, -2.14) circle (2pt);
\fill (9.64, -0.83) circle (2pt);
\fill (6.04, -0.61) circle (2pt);
\fill (2.91, -0.09) circle (2pt);
\fill (11.69, -2.07) circle (2pt);
\fill (-0.88, -1.56) circle (2pt);
\fill (3.38, -0.39) circle (2pt);
\fill (2.53, -1.89) circle (2pt);
\fill (6.83, -0.91) circle (2pt);
\fill (-1.72, -0.53) circle (2pt);
\fill (6.28, -0.59) circle (2pt);
\fill (8.20, -0.69) circle (2pt);
\fill (9.31, -1.58) circle (2pt);
\fill (7.25, -1.35) circle (2pt);
\fill (11.93, -2.10) circle (2pt);
\fill (1.38, -0.49) circle (2pt);
\fill (7.36, -2.18) circle (2pt);
\fill (2.92, 11.34) circle (2pt);
\fill (-0.96, 11.52) circle (2pt);
\fill (9.78, 11.21) circle (2pt);
\fill (7.25, 11.71) circle (2pt);
\fill (2.70, 11.57) circle (2pt);
\fill (11.05, 10.02) circle (2pt);
\fill (9.99, 10.67) circle (2pt);
\fill (-1.05, 10.30) circle (2pt);
\fill (2.28, 11.17) circle (2pt);
\fill (8.38, 10.99) circle (2pt);
\fill (5.78, 11.05) circle (2pt);
\fill (10.47, 12.01) circle (2pt);
\fill (5.97, 11.04) circle (2pt);
\fill (9.36, 10.78) circle (2pt);
\fill (3.16, 10.50) circle (2pt);
\fill (5.25, 11.50) circle (2pt);
\fill (-0.69, 10.56) circle (2pt);
\fill (5.87, 10.93) circle (2pt);
\fill (3.14, 10.02) circle (2pt);
\fill (1.09, 10.98) circle (2pt);
\fill (4.23, 10.59) circle (2pt);
\fill (8.57, 10.46) circle (2pt);
\fill (5.00, 10.21) circle (2pt);
\fill (7.63, 10.59) circle (2pt);
\fill (6.55, 10.13) circle (2pt);
\fill (2.48, 12.24) circle (2pt);
\fill (-1.19, 12.02) circle (2pt);
\fill (0.05, 10.84) circle (2pt);
\fill (7.21, 11.78) circle (2pt);
\fill (4.42, 12.22) circle (2pt);
\fill (7.98, 11.99) circle (2pt);
\fill (5.36, 12.19) circle (2pt);
\draw (4.27, 5.96) -- (4.22, 5.63);
\draw (4.27, 5.96) -- (4.04, 6.56);
\draw (4.27, 5.96) -- (5.02, 6.04);
\draw (6.85, 5.71) -- (7.25, 5.61);
\draw (6.85, 5.71) -- (7.07, 6.15);
\draw (7.62, 6.94) -- (7.70, 7.50);
\draw (7.62, 6.94) -- (7.80, 6.78);
\draw (7.62, 6.94) -- (7.07, 6.15);
\draw (1.44, 3.80) -- (4.30, 2.03);
\draw (1.44, 3.80) -- (1.18, 3.30);
\draw (1.44, 3.80) -- (1.12, 4.27);
\draw (8.18, 7.29) -- (7.70, 7.50);
\draw (8.18, 7.29) -- (7.80, 6.78);
\draw (1.21, 4.91) -- (1.07, 5.45);
\draw (1.21, 4.91) -- (2.32, 4.94);
\draw (1.21, 4.91) -- (1.12, 4.27);
\draw (5.31, 3.30) -- (5.36, 2.91);
\draw (5.31, 3.30) -- (5.32, 4.90);
\draw (6.41, 0.08) -- (6.34, 1.62);
\draw (6.41, 0.08) -- (6.99, -0.28);
\draw (6.41, 0.08) -- (6.28, -0.59);
\draw (4.30, 2.03) -- (2.96, 0.65);
\draw (4.30, 2.03) -- (5.36, 2.91);
\draw (3.71, 6.34) -- (3.44, 6.51);
\draw (3.71, 6.34) -- (4.04, 6.56);
\draw (2.18, 8.04) -- (3.14, 10.02);
\draw (2.18, 8.04) -- (0.72, 8.94);
\draw (2.18, 8.04) -- (2.04, 6.97);
\draw (5.32, 4.90) -- (6.94, 4.80);
\draw (5.32, 4.90) -- (4.97, 5.52);
\draw (6.34, 1.62) -- (6.94, 2.33);
\draw (9.23, 6.63) -- (9.96, 6.02);
\draw (9.23, 6.63) -- (8.35, 6.42);
\draw (9.23, 6.63) -- (9.43, 6.91);
\draw (3.81, 9.90) -- (3.14, 10.02);
\draw (3.81, 9.90) -- (4.23, 10.59);
\draw (0.81, 5.94) -- (0.44, 6.54);
\draw (0.81, 5.94) -- (1.45, 6.32);
\draw (0.81, 5.94) -- (1.07, 5.45);
\draw (2.04, 6.97) -- (1.45, 6.32);
\draw (8.35, 6.42) -- (7.80, 6.78);
\draw (9.96, 6.02) -- (9.75, 3.87);
\draw (9.96, 6.02) -- (11.83, 5.19);
\draw (7.97, 4.66) -- (7.73, 3.35);
\draw (7.97, 4.66) -- (7.62, 4.92);
\draw (7.25, 5.61) -- (7.62, 4.92);
\draw (6.77, 6.20) -- (5.99, 7.14);
\draw (6.77, 6.20) -- (7.07, 6.15);
\draw (9.75, 3.87) -- (10.89, 3.48);
\draw (9.75, 3.87) -- (9.08, 3.61);
\draw (9.75, 3.87) -- (9.92, 2.56);
\draw (9.43, 6.91) -- (10.70, 7.39);
\draw (6.94, 4.80) -- (7.62, 4.92);
\draw (6.94, 4.80) -- (6.85, 3.74);
\draw (4.03, 6.85) -- (4.04, 6.56);
\draw (4.03, 6.85) -- (5.22, 7.03);
\draw (7.73, 3.35) -- (8.29, 2.55);
\draw (7.73, 3.35) -- (6.85, 3.74);
\draw (7.73, 3.35) -- (6.94, 2.33);
\draw (1.18, 3.30) -- (0.41, 1.61);
\draw (1.18, 3.30) -- (-0.92, 3.33);
\draw (3.44, 6.51) -- (2.33, 5.85);
\draw (6.85, 3.74) -- (6.40, 3.13);
\draw (2.96, 0.65) -- (2.91, -0.09);
\draw (7.21, 0.00) -- (8.20, -0.69);
\draw (7.21, 0.00) -- (6.99, -0.28);
\draw (1.45, 6.32) -- (2.33, 5.85);
\draw (9.08, 3.61) -- (8.29, 2.55);
\draw (0.18, 6.80) -- (0.44, 6.54);
\draw (0.18, 6.80) -- (0.39, 7.72);
\draw (7.70, 7.50) -- (7.06, 8.55);
\draw (5.36, 2.91) -- (6.40, 3.13);
\draw (8.87, 9.73) -- (7.69, 8.77);
\draw (8.87, 9.73) -- (8.57, 10.46);
\draw (0.41, 1.61) -- (0.17, 1.23);
\draw (7.69, 8.77) -- (7.06, 8.55);
\draw (7.69, 8.77) -- (7.33, 9.89);
\draw (0.17, 1.23) -- (-0.68, 1.38);
\draw (0.17, 1.23) -- (0.21, 0.45);
\draw (5.22, 7.03) -- (5.15, 6.29);
\draw (5.22, 7.03) -- (5.99, 7.14);
\draw (4.22, 5.63) -- (4.97, 5.52);
\draw (2.33, 5.85) -- (2.32, 4.94);
\draw (0.39, 7.72) -- (0.72, 8.94);
\draw (9.92, 2.56) -- (10.50, 2.61);
\draw (5.15, 6.29) -- (5.02, 6.04);
\draw (7.33, 9.89) -- (7.63, 10.59);
\draw (7.33, 9.89) -- (6.55, 10.13);
\draw (0.44, 6.54) -- (0.05, 5.97);
\draw (0.72, 8.94) -- (-0.58, 8.88);
\draw (4.97, 5.52) -- (5.02, 6.04);
\draw (6.40, 3.13) -- (6.94, 2.33);
\draw (0.05, 5.97) -- (-1.33, 4.40);
\draw (0.05, 5.97) -- (-2.09, 6.52);
\draw (0.21, 0.45) -- (-0.46, 0.52);
\draw (0.21, 0.45) -- (0.82, -0.22);
\draw (-1.56, 3.11) -- (-1.51, 2.86);
\draw (-1.56, 3.11) -- (-0.92, 3.33);
\draw (-1.56, 3.11) -- (-2.16, 3.22);
\draw (-1.56, 3.11) -- (-1.61, 4.27);
\draw (-2.18, 8.34) -- (-1.88, 9.55);
\draw (-2.18, 8.34) -- (-1.99, 8.29);
\draw (-1.33, 4.40) -- (-1.61, 4.27);
\draw (-1.33, 4.40) -- (-0.92, 3.33);
\draw (-1.88, 9.55) -- (-1.49, 9.62);
\draw (-1.99, 8.29) -- (-1.82, 7.89);
\draw (-0.68, 1.38) -- (-1.51, 2.86);
\draw (-0.68, 1.38) -- (-0.46, 0.52);
\draw (-1.82, 7.89) -- (-2.09, 6.52);
\draw (-0.58, 8.88) -- (-1.05, 9.61);
\draw (-1.49, 9.62) -- (-1.05, 9.61);
\draw (-1.05, 9.61) -- (-1.05, 10.30);
\draw (-0.46, 0.52) -- (-1.80, -0.02);
\draw (11.83, 5.19) -- (10.89, 3.48);
\draw (10.77, 1.40) -- (10.44, 1.77);
\draw (10.77, 1.40) -- (11.60, 2.01);
\draw (10.50, 2.61) -- (10.44, 1.77);
\draw (10.50, 2.61) -- (10.89, 3.48);
\draw (12.11, 0.74) -- (12.15, 0.69);
\draw (12.11, 0.74) -- (11.60, 2.01);
\draw (12.20, 8.90) -- (11.05, 10.02);
\draw (12.20, 8.90) -- (10.68, 8.32);
\draw (12.15, 0.69) -- (11.44, 0.00);
\draw (11.44, 0.00) -- (10.62, -0.20);
\draw (10.69, 7.89) -- (10.70, 7.39);
\draw (10.69, 7.89) -- (10.68, 8.32);
\draw (11.60, 2.01) -- (12.03, 3.03);
\draw (10.68, 8.32) -- (10.47, 8.44);
\draw (10.55, 8.95) -- (11.05, 10.02);
\draw (10.55, 8.95) -- (10.47, 8.44);
\draw (12.03, 3.03) -- (10.89, 3.48);
\draw (10.22, 8.35) -- (10.24, 8.30);
\draw (10.22, 8.35) -- (10.47, 8.44);
\draw (4.57, -0.06) -- (3.38, -0.39);
\draw (4.57, -0.06) -- (5.12, -1.21);
\draw (8.28, -0.72) -- (9.43, -0.70);
\draw (8.28, -0.72) -- (8.20, -0.69);
\draw (9.43, -0.70) -- (9.64, -0.83);
\draw (5.12, -1.21) -- (5.82, -1.16);
\draw (5.12, -1.21) -- (4.85, -1.90);
\draw (10.62, -0.20) -- (10.50, -0.93);
\draw (3.41, -1.70) -- (2.53, -1.89);
\draw (3.41, -1.70) -- (3.38, -0.39);
\draw (3.41, -1.70) -- (4.85, -1.90);
\draw (10.50, -0.93) -- (11.69, -2.07);
\draw (10.50, -0.93) -- (9.64, -0.83);
\draw (6.99, -0.28) -- (6.83, -0.91);
\draw (1.04, -0.06) -- (1.38, -0.49);
\draw (1.04, -0.06) -- (0.82, -0.22);
\draw (2.90, -0.24) -- (3.38, -0.39);
\draw (2.90, -0.24) -- (2.29, -0.64);
\draw (2.90, -0.24) -- (2.91, -0.09);
\draw (2.29, -0.64) -- (1.65, -1.27);
\draw (1.15, -1.97) -- (1.65, -1.27);
\draw (1.15, -1.97) -- (0.59, -2.11);
\draw (0.59, -2.11) -- (-0.70, -1.95);
\draw (-1.80, -0.02) -- (-1.72, -0.53);
\draw (8.88, -2.00) -- (9.31, -1.58);
\draw (8.88, -2.00) -- (8.66, -2.14);
\draw (-1.91, -1.91) -- (-0.88, -1.56);
\draw (1.65, -1.27) -- (2.53, -1.89);
\draw (1.65, -1.27) -- (1.38, -0.49);
\draw (-0.70, -1.95) -- (-0.88, -1.56);
\draw (5.82, -1.16) -- (6.04, -0.61);
\draw (8.66, -2.14) -- (7.36, -2.18);
\draw (9.64, -0.83) -- (9.31, -1.58);
\draw (6.04, -0.61) -- (6.28, -0.59);
\draw (11.69, -2.07) -- (11.93, -2.10);
\draw (-0.88, -1.56) -- (-1.72, -0.53);
\draw (6.83, -0.91) -- (7.25, -1.35);
\draw (6.83, -0.91) -- (6.28, -0.59);
\draw (8.20, -0.69) -- (7.25, -1.35);
\draw (7.25, -1.35) -- (7.36, -2.18);
\draw (2.92, 11.34) -- (2.70, 11.57);
\draw (2.92, 11.34) -- (3.16, 10.50);
\draw (-0.96, 11.52) -- (-1.19, 12.02);
\draw (-0.96, 11.52) -- (-0.69, 10.56);
\draw (9.78, 11.21) -- (10.47, 12.01);
\draw (9.78, 11.21) -- (9.99, 10.67);
\draw (9.78, 11.21) -- (9.36, 10.78);
\draw (7.25, 11.71) -- (7.21, 11.78);
\draw (7.25, 11.71) -- (7.98, 11.99);
\draw (7.25, 11.71) -- (5.97, 11.04);
\draw (7.25, 11.71) -- (7.63, 10.59);
\draw (2.70, 11.57) -- (2.28, 11.17);
\draw (2.70, 11.57) -- (2.48, 12.24);
\draw (11.05, 10.02) -- (9.99, 10.67);
\draw (-1.05, 10.30) -- (-0.69, 10.56);
\draw (2.28, 11.17) -- (1.09, 10.98);
\draw (8.38, 10.99) -- (7.98, 11.99);
\draw (8.38, 10.99) -- (8.57, 10.46);
\draw (8.38, 10.99) -- (7.63, 10.59);
\draw (5.78, 11.05) -- (5.25, 11.50);
\draw (5.78, 11.05) -- (5.87, 10.93);
\draw (5.97, 11.04) -- (5.87, 10.93);
\draw (9.36, 10.78) -- (8.57, 10.46);
\draw (3.16, 10.50) -- (3.14, 10.02);
\draw (5.25, 11.50) -- (5.36, 12.19);
\draw (-0.69, 10.56) -- (0.05, 10.84);
\draw (5.87, 10.93) -- (6.55, 10.13);
\draw (5.87, 10.93) -- (5.00, 10.21);
\draw (1.09, 10.98) -- (0.05, 10.84);
\draw (4.23, 10.59) -- (5.00, 10.21);
\draw (4.42, 12.22) -- (5.36, 12.19);
\draw[red] (1.33,0.43) arc[start angle=-31.74-60,delta angle=2*60,radius=3.37] arc[start angle=180+-31.74-60,delta angle=2*60,radius=3.37] -- cycle;
\draw[red] (-0.54,8.10) arc[start angle=165.41-60,delta angle=2*60,radius=2.21] arc[start angle=180+165.41-60,delta angle=2*60,radius=2.21] -- cycle;
\draw[red] (4.38,8.20) arc[start angle=64.29-60,delta angle=2*60,radius=2.20] arc[start angle=180+64.29-60,delta angle=2*60,radius=2.20] -- cycle;
\end{tikzpicture}


==> Tikz_pictures/squares_tikz.tex <==
\draw[black!60] (0.00, 0.00) rectangle (0.25, 0.25);
\draw[black!60] (0.00, 0.25) rectangle (0.25, 0.50);
\draw[black!60] (0.00, 0.50) rectangle (0.25, 0.75);
\draw[black!60] (0.00, 0.75) rectangle (0.25, 1.00);
\draw[black!60] (0.00, 1.00) rectangle (0.25, 1.25);
\draw[black!60] (0.00, 1.25) rectangle (0.25, 1.50);
\draw[black!60] (0.00, 1.50) rectangle (0.25, 1.75);
\draw[black!60] (0.00, 1.75) rectangle (0.25, 2.00);
\draw[black!60] (0.00, 2.00) rectangle (0.25, 2.25);
\draw[black!60] (0.00, 2.25) rectangle (0.25, 2.50);
\draw[black!60] (0.00, 2.50) rectangle (0.25, 2.75);
\draw[black!60] (0.00, 2.75) rectangle (0.25, 3.00);
\draw[black!60] (0.00, 3.00) rectangle (0.25, 3.25);
\draw[black!60] (0.00, 3.25) rectangle (0.25, 3.50);
\draw[black!60] (0.00, 3.50) rectangle (0.25, 3.75);
\draw[black!60] (0.00, 3.75) rectangle (0.25, 4.00);
\draw[black!60] (0.00, 4.00) rectangle (0.25, 4.25);
\draw[black!60] (0.00, 4.25) rectangle (0.25, 4.50);
\draw[black!60] (0.00, 4.50) rectangle (0.25, 4.75);
\draw[black!60] (0.00, 4.75) rectangle (0.25, 5.00);
\draw[black!60] (0.00, 5.00) rectangle (0.25, 5.25);
\draw[black!60] (0.00, 5.25) rectangle (0.25, 5.50);
\draw[black!60] (0.00, 5.50) rectangle (0.25, 5.75);
\draw[black!60] (0.00, 5.75) rectangle (0.25, 6.00);
\draw[black!60] (0.00, 6.00) rectangle (0.25, 6.25);
\draw[black!60] (0.00, 6.25) rectangle (0.25, 6.50);
\draw[black!60] (0.00, 6.50) rectangle (0.25, 6.75);
\draw[black!60] (0.25, 0.00) rectangle (0.50, 0.25);
\draw[black!60] (0.25, 0.25) rectangle (0.50, 0.50);
\draw[black!60] (0.25, 0.50) rectangle (0.50, 0.75);
\draw[black!60] (0.25, 0.75) rectangle (0.50, 1.00);
\draw[black!60] (0.25, 1.00) rectangle (0.50, 1.25);
\draw[black!60] (0.25, 1.25) rectangle (0.50, 1.50);
\draw[black!60] (0.25, 1.50) rectangle (0.50, 1.75);
\draw[black!60] (0.25, 1.75) rectangle (0.50, 2.00);
\draw[black!60] (0.25, 2.00) rectangle (0.50, 2.25);
\draw[black!60] (0.25, 2.25) rectangle (0.50, 2.50);
\draw[black!60] (0.25, 2.50) rectangle (0.50, 2.75);
\draw[black!60] (0.25, 2.75) rectangle (0.50, 3.00);
\draw[black!60] (0.25, 3.00) rectangle (0.50, 3.25);
\draw[black!60] (0.25, 3.25) rectangle (0.50, 3.50);
\draw[black!60] (0.25, 3.50) rectangle (0.50, 3.75);
\draw[black!60] (0.25, 3.75) rectangle (0.50, 4.00);
\draw[black!60] (0.25, 4.00) rectangle (0.50, 4.25);
\draw[black!60] (0.25, 4.25) rectangle (0.50, 4.50);
\draw[black!60] (0.25, 4.50) rectangle (0.50, 4.75);
\draw[black!60] (0.25, 4.75) rectangle (0.50, 5.00);
\draw[black!60] (0.25, 5.00) rectangle (0.50, 5.25);
\draw[black!60] (0.25, 5.25) rectangle (0.50, 5.50);
\draw[black!60] (0.25, 5.50) rectangle (0.50, 5.75);
\draw[black!60] (0.25, 5.75) rectangle (0.50, 6.00);
\draw[black!60] (0.25, 6.00) rectangle (0.50, 6.25);
\draw[black!60] (0.25, 6.25) rectangle (0.50, 6.50);
\draw[black!60] (0.25, 6.50) rectangle (0.50, 6.75);
\draw[black!60] (0.50, 0.00) rectangle (0.75, 0.25);
\draw[black!60] (0.50, 0.25) rectangle (0.75, 0.50);
\draw[black!60] (0.50, 6.25) rectangle (0.75, 6.50);
\draw[black!60] (0.50, 6.50) rectangle (0.75, 6.75);
\draw[black!60] (0.75, 0.00) rectangle (1.00, 0.25);
\draw[black!60] (0.75, 0.25) rectangle (1.00, 0.50);
\draw[black!60] (0.75, 6.25) rectangle (1.00, 6.50);
\draw[black!60] (0.75, 6.50) rectangle (1.00, 6.75);
\draw[black!60] (1.00, 0.00) rectangle (1.25, 0.25);
\draw[black!60] (1.00, 0.25) rectangle (1.25, 0.50);
\draw[black!60] (1.00, 6.25) rectangle (1.25, 6.50);
\draw[black!60] (1.00, 6.50) rectangle (1.25, 6.75);
\draw[black!60] (1.25, 0.00) rectangle (1.50, 0.25);
\draw[black!60] (1.25, 0.25) rectangle (1.50, 0.50);
\draw[black!60] (1.25, 6.25) rectangle (1.50, 6.50);
\draw[black!60] (1.25, 6.50) rectangle (1.50, 6.75);
\draw[black!60] (1.50, 0.00) rectangle (1.75, 0.25);
\draw[black!60] (1.50, 0.25) rectangle (1.75, 0.50);
\draw[black!60] (1.50, 6.25) rectangle (1.75, 6.50);
\draw[black!60] (1.50, 6.50) rectangle (1.75, 6.75);
\draw[black!60] (1.75, 0.00) rectangle (2.00, 0.25);
\draw[black!60] (1.75, 0.25) rectangle (2.00, 0.50);
\draw[black!60] (1.75, 6.25) rectangle (2.00, 6.50);
\draw[black!60] (1.75, 6.50) rectangle (2.00, 6.75);
\draw[black!60] (2.00, 0.00) rectangle (2.25, 0.25);
\draw[black!60] (2.00, 0.25) rectangle (2.25, 0.50);
\draw[black!60] (2.00, 6.25) rectangle (2.25, 6.50);
\draw[black!60] (2.00, 6.50) rectangle (2.25, 6.75);
\draw[black!60] (2.25, 0.00) rectangle (2.50, 0.25);
\draw[black!60] (2.25, 0.25) rectangle (2.50, 0.50);
\draw[black!60] (2.25, 6.25) rectangle (2.50, 6.50);
\draw[black!60] (2.25, 6.50) rectangle (2.50, 6.75);
\draw[black!60] (2.50, 0.00) rectangle (2.75, 0.25);
\draw[black!60] (2.50, 0.25) rectangle (2.75, 0.50);
\draw[black!60] (2.50, 6.25) rectangle (2.75, 6.50);
\draw[black!60] (2.50, 6.50) rectangle (2.75, 6.75);
\draw[black!60] (2.75, 0.00) rectangle (3.00, 0.25);
\draw[black!60] (2.75, 0.25) rectangle (3.00, 0.50);
\draw[black!60] (2.75, 6.25) rectangle (3.00, 6.50);
\draw[black!60] (2.75, 6.50) rectangle (3.00, 6.75);
\draw[black!60] (3.00, 0.00) rectangle (3.25, 0.25);
\draw[black!60] (3.00, 0.25) rectangle (3.25, 0.50);
\draw[black!60] (3.00, 6.25) rectangle (3.25, 6.50);
\draw[black!60] (3.00, 6.50) rectangle (3.25, 6.75);
\draw[black!60] (3.25, 0.00) rectangle (3.50, 0.25);
\draw[black!60] (3.25, 0.25) rectangle (3.50, 0.50);
\draw[black!60] (3.25, 6.25) rectangle (3.50, 6.50);
\draw[black!60] (3.25, 6.50) rectangle (3.50, 6.75);
\draw[black!60] (3.50, 0.00) rectangle (3.75, 0.25);
\draw[black!60] (3.50, 0.25) rectangle (3.75, 0.50);
\draw[black!60] (3.50, 6.25) rectangle (3.75, 6.50);
\draw[black!60] (3.50, 6.50) rectangle (3.75, 6.75);
\draw[black!60] (3.75, 0.00) rectangle (4.00, 0.25);
\draw[black!60] (3.75, 0.25) rectangle (4.00, 0.50);
\draw[black!60] (3.75, 6.25) rectangle (4.00, 6.50);
\draw[black!60] (3.75, 6.50) rectangle (4.00, 6.75);
\draw[black!60] (4.00, 0.00) rectangle (4.25, 0.25);
\draw[black!60] (4.00, 0.25) rectangle (4.25, 0.50);
\draw[black!60] (4.00, 6.25) rectangle (4.25, 6.50);
\draw[black!60] (4.00, 6.50) rectangle (4.25, 6.75);
\draw[black!60] (4.25, 0.00) rectangle (4.50, 0.25);
\draw[black!60] (4.25, 0.25) rectangle (4.50, 0.50);
\draw[black!60] (4.25, 6.25) rectangle (4.50, 6.50);
\draw[black!60] (4.25, 6.50) rectangle (4.50, 6.75);
\draw[black!60] (4.50, 0.00) rectangle (4.75, 0.25);
\draw[black!60] (4.50, 0.25) rectangle (4.75, 0.50);
\draw[black!60] (4.50, 6.25) rectangle (4.75, 6.50);
\draw[black!60] (4.50, 6.50) rectangle (4.75, 6.75);
\draw[black!60] (4.75, 0.00) rectangle (5.00, 0.25);
\draw[black!60] (4.75, 0.25) rectangle (5.00, 0.50);
\draw[black!60] (4.75, 6.25) rectangle (5.00, 6.50);
\draw[black!60] (4.75, 6.50) rectangle (5.00, 6.75);
\draw[black!60] (5.00, 0.00) rectangle (5.25, 0.25);
\draw[black!60] (5.00, 0.25) rectangle (5.25, 0.50);
\draw[black!60] (5.00, 6.25) rectangle (5.25, 6.50);
\draw[black!60] (5.00, 6.50) rectangle (5.25, 6.75);
\draw[black!60] (5.25, 0.00) rectangle (5.50, 0.25);
\draw[black!60] (5.25, 0.25) rectangle (5.50, 0.50);
\draw[black!60] (5.25, 6.25) rectangle (5.50, 6.50);
\draw[black!60] (5.25, 6.50) rectangle (5.50, 6.75);
\draw[black!60] (5.50, 0.00) rectangle (5.75, 0.25);
\draw[black!60] (5.50, 0.25) rectangle (5.75, 0.50);
\draw[black!60] (5.50, 6.25) rectangle (5.75, 6.50);
\draw[black!60] (5.50, 6.50) rectangle (5.75, 6.75);
\draw[black!60] (5.75, 0.00) rectangle (6.00, 0.25);
\draw[black!60] (5.75, 0.25) rectangle (6.00, 0.50);
\draw[black!60] (5.75, 6.25) rectangle (6.00, 6.50);
\draw[black!60] (5.75, 6.50) rectangle (6.00, 6.75);
\draw[black!60] (6.00, 0.00) rectangle (6.25, 0.25);
\draw[black!60] (6.00, 0.25) rectangle (6.25, 0.50);
\draw[black!60] (6.00, 6.25) rectangle (6.25, 6.50);
\draw[black!60] (6.00, 6.50) rectangle (6.25, 6.75);
\draw[black!60] (6.25, 0.00) rectangle (6.50, 0.25);
\draw[black!60] (6.25, 0.25) rectangle (6.50, 0.50);
\draw[black!60] (6.25, 0.50) rectangle (6.50, 0.75);
\draw[black!60] (6.25, 0.75) rectangle (6.50, 1.00);
\draw[black!60] (6.25, 1.00) rectangle (6.50, 1.25);
\draw[black!60] (6.25, 1.25) rectangle (6.50, 1.50);
\draw[black!60] (6.25, 1.50) rectangle (6.50, 1.75);
\draw[black!60] (6.25, 1.75) rectangle (6.50, 2.00);
\draw[black!60] (6.25, 2.00) rectangle (6.50, 2.25);
\draw[black!60] (6.25, 2.25) rectangle (6.50, 2.50);
\draw[black!60] (6.25, 2.50) rectangle (6.50, 2.75);
\draw[black!60] (6.25, 2.75) rectangle (6.50, 3.00);
\draw[black!60] (6.25, 3.00) rectangle (6.50, 3.25);
\draw[black!60] (6.25, 3.25) rectangle (6.50, 3.50);
\draw[black!60] (6.25, 3.50) rectangle (6.50, 3.75);
\draw[black!60] (6.25, 3.75) rectangle (6.50, 4.00);
\draw[black!60] (6.25, 4.00) rectangle (6.50, 4.25);
\draw[black!60] (6.25, 4.25) rectangle (6.50, 4.50);
\draw[black!60] (6.25, 4.50) rectangle (6.50, 4.75);
\draw[black!60] (6.25, 4.75) rectangle (6.50, 5.00);
\draw[black!60] (6.25, 5.00) rectangle (6.50, 5.25);
\draw[black!60] (6.25, 5.25) rectangle (6.50, 5.50);
\draw[black!60] (6.25, 5.50) rectangle (6.50, 5.75);
\draw[black!60] (6.25, 5.75) rectangle (6.50, 6.00);
\draw[black!60] (6.25, 6.00) rectangle (6.50, 6.25);
\draw[black!60] (6.25, 6.25) rectangle (6.50, 6.50);
\draw[black!60] (6.25, 6.50) rectangle (6.50, 6.75);
\draw[black!60] (6.50, 0.00) rectangle (6.75, 0.25);
\draw[black!60] (6.50, 0.25) rectangle (6.75, 0.50);
\draw[black!60] (6.50, 0.50) rectangle (6.75, 0.75);
\draw[black!60] (6.50, 0.75) rectangle (6.75, 1.00);
\draw[black!60] (6.50, 1.00) rectangle (6.75, 1.25);
\draw[black!60] (6.50, 1.25) rectangle (6.75, 1.50);
\draw[black!60] (6.50, 1.50) rectangle (6.75, 1.75);
\draw[black!60] (6.50, 1.75) rectangle (6.75, 2.00);
\draw[black!60] (6.50, 2.00) rectangle (6.75, 2.25);
\draw[black!60] (6.50, 2.25) rectangle (6.75, 2.50);
\draw[black!60] (6.50, 2.50) rectangle (6.75, 2.75);
\draw[black!60] (6.50, 2.75) rectangle (6.75, 3.00);
\draw[black!60] (6.50, 3.00) rectangle (6.75, 3.25);
\draw[black!60] (6.50, 3.25) rectangle (6.75, 3.50);
\draw[black!60] (6.50, 3.50) rectangle (6.75, 3.75);
\draw[black!60] (6.50, 3.75) rectangle (6.75, 4.00);
\draw[black!60] (6.50, 4.00) rectangle (6.75, 4.25);
\draw[black!60] (6.50, 4.25) rectangle (6.75, 4.50);
\draw[black!60] (6.50, 4.50) rectangle (6.75, 4.75);
\draw[black!60] (6.50, 4.75) rectangle (6.75, 5.00);
\draw[black!60] (6.50, 5.00) rectangle (6.75, 5.25);
\draw[black!60] (6.50, 5.25) rectangle (6.75, 5.50);
\draw[black!60] (6.50, 5.50) rectangle (6.75, 5.75);
\draw[black!60] (6.50, 5.75) rectangle (6.75, 6.00);
\draw[black!60] (6.50, 6.00) rectangle (6.75, 6.25);
\draw[black!60] (6.50, 6.25) rectangle (6.75, 6.50);
\draw[black!60] (6.50, 6.50) rectangle (6.75, 6.75);

\draw[black!60] (0.50, 0.50) rectangle (0.75, 0.75);
\draw[black!60] (0.50, 0.75) rectangle (0.75, 1.00);
\draw[black!60] (0.50, 1.00) rectangle (0.75, 1.25);
\draw[black!60] (0.50, 1.25) rectangle (0.75, 1.50);
\draw[black!60] (0.50, 1.50) rectangle (0.75, 1.75);
\draw[black!60] (0.50, 1.75) rectangle (0.75, 2.00);
\draw[black!60] (0.50, 2.00) rectangle (0.75, 2.25);
\draw[black!60] (0.50, 2.25) rectangle (0.75, 2.50);
\draw[black!60] (0.50, 2.50) rectangle (0.75, 2.75);
\draw[black!60] (0.50, 2.75) rectangle (0.75, 3.00);
\draw[black!60] (0.50, 3.00) rectangle (0.75, 3.25);
\draw[black!60] (0.50, 3.25) rectangle (0.75, 3.50);
\draw[black!60] (0.50, 3.50) rectangle (0.75, 3.75);
\draw[black!60] (0.50, 3.75) rectangle (0.75, 4.00);
\draw[black!60] (0.50, 4.00) rectangle (0.75, 4.25);
\draw[black!60] (0.50, 4.25) rectangle (0.75, 4.50);
\draw[black!60] (0.50, 4.50) rectangle (0.75, 4.75);
\draw[black!60] (0.50, 4.75) rectangle (0.75, 5.00);
\draw[black!60] (0.50, 5.00) rectangle (0.75, 5.25);
\draw[black!60] (0.50, 5.25) rectangle (0.75, 5.50);
\draw[black!60] (0.50, 5.50) rectangle (0.75, 5.75);
\draw[black!60] (0.50, 5.75) rectangle (0.75, 6.00);
\draw[black!60] (0.50, 6.00) rectangle (0.75, 6.25);
\draw[black!60] (0.75, 0.50) rectangle (1.00, 0.75);
\draw[black!60] (0.75, 0.75) rectangle (1.00, 1.00);
\draw[black!60] (0.75, 1.00) rectangle (1.00, 1.25);
\draw[black!60] (0.75, 1.25) rectangle (1.00, 1.50);
\draw[black!60] (0.75, 1.50) rectangle (1.00, 1.75);
\draw[black!60] (0.75, 1.75) rectangle (1.00, 2.00);
\draw[black!60] (0.75, 2.00) rectangle (1.00, 2.25);
\draw[black!60] (0.75, 2.25) rectangle (1.00, 2.50);
\draw[black!60] (0.75, 2.50) rectangle (1.00, 2.75);
\draw[black!60] (0.75, 2.75) rectangle (1.00, 3.00);
\draw[black!60] (0.75, 3.00) rectangle (1.00, 3.25);
\draw[black!60] (0.75, 3.25) rectangle (1.00, 3.50);
\draw[black!60] (0.75, 3.50) rectangle (1.00, 3.75);
\draw[black!60] (0.75, 3.75) rectangle (1.00, 4.00);
\draw[black!60] (0.75, 4.00) rectangle (1.00, 4.25);
\draw[black!60] (0.75, 4.25) rectangle (1.00, 4.50);
\draw[black!60] (0.75, 4.50) rectangle (1.00, 4.75);
\draw[black!60] (0.75, 4.75) rectangle (1.00, 5.00);
\draw[black!60] (0.75, 5.00) rectangle (1.00, 5.25);
\draw[black!60] (0.75, 5.25) rectangle (1.00, 5.50);
\draw[black!60] (0.75, 5.50) rectangle (1.00, 5.75);
\draw[black!60] (0.75, 5.75) rectangle (1.00, 6.00);
\draw[black!60] (0.75, 6.00) rectangle (1.00, 6.25);
\draw[black!60] (1.00, 0.50) rectangle (1.25, 0.75);
\draw[black!60] (1.00, 0.75) rectangle (1.25, 1.00);
\draw[black!60] (1.00, 5.75) rectangle (1.25, 6.00);
\draw[black!60] (1.00, 6.00) rectangle (1.25, 6.25);
\draw[black!60] (1.25, 0.50) rectangle (1.50, 0.75);
\draw[black!60] (1.25, 0.75) rectangle (1.50, 1.00);
\draw[black!60] (1.25, 5.75) rectangle (1.50, 6.00);
\draw[black!60] (1.25, 6.00) rectangle (1.50, 6.25);
\draw[black!60] (1.50, 0.50) rectangle (1.75, 0.75);
\draw[black!60] (1.50, 0.75) rectangle (1.75, 1.00);
\draw[black!60] (1.50, 5.75) rectangle (1.75, 6.00);
\draw[black!60] (1.50, 6.00) rectangle (1.75, 6.25);
\draw[black!60] (1.75, 0.50) rectangle (2.00, 0.75);
\draw[black!60] (1.75, 0.75) rectangle (2.00, 1.00);
\draw[black!60] (1.75, 5.75) rectangle (2.00, 6.00);
\draw[black!60] (1.75, 6.00) rectangle (2.00, 6.25);
\draw[black!60] (2.00, 0.50) rectangle (2.25, 0.75);
\draw[black!60] (2.00, 0.75) rectangle (2.25, 1.00);
\draw[black!60] (2.00, 5.75) rectangle (2.25, 6.00);
\draw[black!60] (2.00, 6.00) rectangle (2.25, 6.25);
\draw[black!60] (2.25, 0.50) rectangle (2.50, 0.75);
\draw[black!60] (2.25, 0.75) rectangle (2.50, 1.00);
\draw[black!60] (2.25, 5.75) rectangle (2.50, 6.00);
\draw[black!60] (2.25, 6.00) rectangle (2.50, 6.25);
\draw[black!60] (2.50, 0.50) rectangle (2.75, 0.75);
\draw[black!60] (2.50, 0.75) rectangle (2.75, 1.00);
\draw[black!60] (2.50, 5.75) rectangle (2.75, 6.00);
\draw[black!60] (2.50, 6.00) rectangle (2.75, 6.25);
\draw[black!60] (2.75, 0.50) rectangle (3.00, 0.75);
\draw[black!60] (2.75, 0.75) rectangle (3.00, 1.00);
\draw[black!60] (2.75, 5.75) rectangle (3.00, 6.00);
\draw[black!60] (2.75, 6.00) rectangle (3.00, 6.25);
\draw[black!60] (3.00, 0.50) rectangle (3.25, 0.75);
\draw[black!60] (3.00, 0.75) rectangle (3.25, 1.00);
\draw[black!60] (3.00, 5.75) rectangle (3.25, 6.00);
\draw[black!60] (3.00, 6.00) rectangle (3.25, 6.25);
\draw[black!60] (3.25, 0.50) rectangle (3.50, 0.75);
\draw[black!60] (3.25, 0.75) rectangle (3.50, 1.00);
\draw[black!60] (3.25, 5.75) rectangle (3.50, 6.00);
\draw[black!60] (3.25, 6.00) rectangle (3.50, 6.25);
\draw[black!60] (3.50, 0.50) rectangle (3.75, 0.75);
\draw[black!60] (3.50, 0.75) rectangle (3.75, 1.00);
\draw[black!60] (3.50, 5.75) rectangle (3.75, 6.00);
\draw[black!60] (3.50, 6.00) rectangle (3.75, 6.25);
\draw[black!60] (3.75, 0.50) rectangle (4.00, 0.75);
\draw[black!60] (3.75, 0.75) rectangle (4.00, 1.00);
\draw[black!60] (3.75, 5.75) rectangle (4.00, 6.00);
\draw[black!60] (3.75, 6.00) rectangle (4.00, 6.25);
\draw[black!60] (4.00, 0.50) rectangle (4.25, 0.75);
\draw[black!60] (4.00, 0.75) rectangle (4.25, 1.00);
\draw[black!60] (4.00, 5.75) rectangle (4.25, 6.00);
\draw[black!60] (4.00, 6.00) rectangle (4.25, 6.25);
\draw[black!60] (4.25, 0.50) rectangle (4.50, 0.75);
\draw[black!60] (4.25, 0.75) rectangle (4.50, 1.00);
\draw[black!60] (4.25, 5.75) rectangle (4.50, 6.00);
\draw[black!60] (4.25, 6.00) rectangle (4.50, 6.25);
\draw[black!60] (4.50, 0.50) rectangle (4.75, 0.75);
\draw[black!60] (4.50, 0.75) rectangle (4.75, 1.00);
\draw[black!60] (4.50, 5.75) rectangle (4.75, 6.00);
\draw[black!60] (4.50, 6.00) rectangle (4.75, 6.25);
\draw[black!60] (4.75, 0.50) rectangle (5.00, 0.75);
\draw[black!60] (4.75, 0.75) rectangle (5.00, 1.00);
\draw[black!60] (4.75, 5.75) rectangle (5.00, 6.00);
\draw[black!60] (4.75, 6.00) rectangle (5.00, 6.25);
\draw[black!60] (5.00, 0.50) rectangle (5.25, 0.75);
\draw[black!60] (5.00, 0.75) rectangle (5.25, 1.00);
\draw[black!60] (5.00, 5.75) rectangle (5.25, 6.00);
\draw[black!60] (5.00, 6.00) rectangle (5.25, 6.25);
\draw[black!60] (5.25, 0.50) rectangle (5.50, 0.75);
\draw[black!60] (5.25, 0.75) rectangle (5.50, 1.00);
\draw[black!60] (5.25, 5.75) rectangle (5.50, 6.00);
\draw[black!60] (5.25, 6.00) rectangle (5.50, 6.25);
\draw[black!60] (5.50, 0.50) rectangle (5.75, 0.75);
\draw[black!60] (5.50, 0.75) rectangle (5.75, 1.00);
\draw[black!60] (5.50, 5.75) rectangle (5.75, 6.00);
\draw[black!60] (5.50, 6.00) rectangle (5.75, 6.25);
\draw[black!60] (5.75, 0.50) rectangle (6.00, 0.75);
\draw[black!60] (5.75, 0.75) rectangle (6.00, 1.00);
\draw[black!60] (5.75, 1.00) rectangle (6.00, 1.25);
\draw[black!60] (5.75, 1.25) rectangle (6.00, 1.50);
\draw[black!60] (5.75, 1.50) rectangle (6.00, 1.75);
\draw[black!60] (5.75, 1.75) rectangle (6.00, 2.00);
\draw[black!60] (5.75, 2.00) rectangle (6.00, 2.25);
\draw[black!60] (5.75, 2.25) rectangle (6.00, 2.50);
\draw[black!60] (5.75, 2.50) rectangle (6.00, 2.75);
\draw[black!60] (5.75, 2.75) rectangle (6.00, 3.00);
\draw[black!60] (5.75, 3.00) rectangle (6.00, 3.25);
\draw[black!60] (5.75, 3.25) rectangle (6.00, 3.50);
\draw[black!60] (5.75, 3.50) rectangle (6.00, 3.75);
\draw[black!60] (5.75, 3.75) rectangle (6.00, 4.00);
\draw[black!60] (5.75, 4.00) rectangle (6.00, 4.25);
\draw[black!60] (5.75, 4.25) rectangle (6.00, 4.50);
\draw[black!60] (5.75, 4.50) rectangle (6.00, 4.75);
\draw[black!60] (5.75, 4.75) rectangle (6.00, 5.00);
\draw[black!60] (5.75, 5.00) rectangle (6.00, 5.25);
\draw[black!60] (5.75, 5.25) rectangle (6.00, 5.50);
\draw[black!60] (5.75, 5.50) rectangle (6.00, 5.75);
\draw[black!60] (5.75, 5.75) rectangle (6.00, 6.00);
\draw[black!60] (5.75, 6.00) rectangle (6.00, 6.25);
\draw[black!60] (6.00, 0.50) rectangle (6.25, 0.75);
\draw[black!60] (6.00, 0.75) rectangle (6.25, 1.00);
\draw[black!60] (6.00, 1.00) rectangle (6.25, 1.25);
\draw[black!60] (6.00, 1.25) rectangle (6.25, 1.50);
\draw[black!60] (6.00, 1.50) rectangle (6.25, 1.75);
\draw[black!60] (6.00, 1.75) rectangle (6.25, 2.00);
\draw[black!60] (6.00, 2.00) rectangle (6.25, 2.25);
\draw[black!60] (6.00, 2.25) rectangle (6.25, 2.50);
\draw[black!60] (6.00, 2.50) rectangle (6.25, 2.75);
\draw[black!60] (6.00, 2.75) rectangle (6.25, 3.00);
\draw[black!60] (6.00, 3.00) rectangle (6.25, 3.25);
\draw[black!60] (6.00, 3.25) rectangle (6.25, 3.50);
\draw[black!60] (6.00, 3.50) rectangle (6.25, 3.75);
\draw[black!60] (6.00, 3.75) rectangle (6.25, 4.00);
\draw[black!60] (6.00, 4.00) rectangle (6.25, 4.25);
\draw[black!60] (6.00, 4.25) rectangle (6.25, 4.50);
\draw[black!60] (6.00, 4.50) rectangle (6.25, 4.75);
\draw[black!60] (6.00, 4.75) rectangle (6.25, 5.00);
\draw[black!60] (6.00, 5.00) rectangle (6.25, 5.25);
\draw[black!60] (6.00, 5.25) rectangle (6.25, 5.50);
\draw[black!60] (6.00, 5.50) rectangle (6.25, 5.75);
\draw[black!60] (6.00, 5.75) rectangle (6.25, 6.00);
\draw[black!60] (6.00, 6.00) rectangle (6.25, 6.25);


==> Tikz_pictures/typicalBetaSkeleton.tex <==
\begin{tikzpicture}[scale=.36]
%	      \begin{scope}
%        \clip(-0,-0.0) rectangle (10.0,10.0);

%\fill[fill=gray!20] (-2.5,-2.5) rectangle ++(2.5,15);
%\fill[fill=gray!20] (0,-2.5) rectangle ++(10,2.5);
%\fill[fill=gray!20] (10,-2.5) rectangle ++(2.5,15);
%\fill[fill=gray!20] (0,10) rectangle ++(10,2.5);
\fill (9.39, 0.39) circle (2pt);
\fill (7.45, 6.92) circle (2pt);
\fill (9.11, 4.76) circle (2pt);
\fill (2.37, 1.69) circle (2pt);
\fill (4.95, 0.63) circle (2pt);
\fill (8.10, 0.32) circle (2pt);
\fill (9.55, 2.42) circle (2pt);
\fill (6.37, 1.13) circle (2pt);
\fill (9.11, 4.05) circle (2pt);
\fill (6.92, 0.42) circle (2pt);
\fill (0.43, 9.27) circle (2pt);
\fill (8.34, 9.35) circle (2pt);
\fill (3.70, 8.10) circle (2pt);
\fill (9.37, 1.88) circle (2pt);
\fill (4.83, 5.87) circle (2pt);
\fill (1.25, 9.04) circle (2pt);
\fill (9.64, 9.67) circle (2pt);
\fill (0.17, 0.68) circle (2pt);
\fill (6.77, 3.18) circle (2pt);
\fill (1.40, 6.97) circle (2pt);
\fill (1.55, 6.40) circle (2pt);
\fill (6.50, 6.33) circle (2pt);
\fill (9.82, 8.29) circle (2pt);
\fill (6.95, 7.13) circle (2pt);
\fill (7.62, 3.35) circle (2pt);
\fill (4.25, 1.68) circle (2pt);
\fill (1.39, 7.65) circle (2pt);
\fill (2.16, 3.59) circle (2pt);
\fill (7.65, 0.88) circle (2pt);
\fill (0.55, 7.30) circle (2pt);
\fill (4.90, 8.81) circle (2pt);
\fill (1.81, 0.41) circle (2pt);
\fill (6.31, 1.75) circle (2pt);
\fill (5.51, 4.20) circle (2pt);
\fill (5.67, 3.41) circle (2pt);
\fill (8.18, 0.45) circle (2pt);
\fill (9.39, 1.13) circle (2pt);
\fill (1.93, 4.38) circle (2pt);
\fill (7.13, 0.71) circle (2pt);
\fill (6.98, 8.16) circle (2pt);
\fill (2.58, 8.66) circle (2pt);
\fill (9.16, 1.31) circle (2pt);
\fill (5.32, 1.93) circle (2pt);
\fill (5.58, 4.37) circle (2pt);
\fill (3.23, 9.71) circle (2pt);
\fill (3.39, 7.74) circle (2pt);
\fill (3.32, 1.32) circle (2pt);
\fill (9.79, 9.27) circle (2pt);
\fill (2.03, 8.28) circle (2pt);
\fill (6.67, 3.93) circle (2pt);
\fill (5.75, 1.41) circle (2pt);
\fill (0.52, 0.52) circle (2pt);
\fill (5.43, 0.93) circle (2pt);
\fill (2.08, 8.87) circle (2pt);
\fill (0.91, 1.68) circle (2pt);
\fill (8.70, 3.63) circle (2pt);
\fill (0.27, 6.54) circle (2pt);
\fill (9.69, 6.05) circle (2pt);
\fill (3.27, 3.95) circle (2pt);
\fill (4.10, 3.75) circle (2pt);
\fill (1.36, 0.63) circle (2pt);
\fill (1.27, 4.29) circle (2pt);
\fill (4.14, 7.20) circle (2pt);
\fill (6.17, 7.68) circle (2pt);
\fill (1.32, 1.94) circle (2pt);
\fill (9.74, 8.63) circle (2pt);
\fill (1.81, 0.29) circle (2pt);
\fill (7.60, 9.02) circle (2pt);
\fill (4.82, 2.37) circle (2pt);
\fill (7.68, 1.29) circle (2pt);
\fill (3.03, 3.18) circle (2pt);
\fill (0.15, 8.49) circle (2pt);
\fill (4.63, 8.32) circle (2pt);
\fill (7.03, 3.46) circle (2pt);
\fill (0.66, 2.40) circle (2pt);
\fill (6.69, 5.36) circle (2pt);
\fill (3.45, 2.71) circle (2pt);
\fill (5.92, 0.34) circle (2pt);
\fill (2.29, 6.27) circle (2pt);
\fill (2.68, 5.20) circle (2pt);
\fill (9.33, 0.42) circle (2pt);
\fill (8.26, 7.57) circle (2pt);
\fill (1.45, 9.88) circle (2pt);
\fill (6.47, 8.01) circle (2pt);
\fill (8.84, 3.44) circle (2pt);
\fill (7.41, 3.35) circle (2pt);
\fill (5.16, 3.52) circle (2pt);
\fill (1.35, 4.43) circle (2pt);
\fill (0.40, 5.79) circle (2pt);
\fill (8.34, 6.18) circle (2pt);
\fill (1.17, 1.77) circle (2pt);
\fill (5.23, 8.65) circle (2pt);
\fill (8.73, 7.10) circle (2pt);
\fill (-0.98, 0.73) circle (2pt);
\fill (-2.22, 3.79) circle (2pt);
\fill (-0.88, 4.61) circle (2pt);
\fill (-0.03, 7.79) circle (2pt);
\fill (-1.75, 7.20) circle (2pt);
\fill (-0.93, 2.31) circle (2pt);
\fill (-0.37, 0.25) circle (2pt);
\fill (-0.47, 2.57) circle (2pt);
\fill (-1.51, 4.10) circle (2pt);
\fill (-1.45, 0.08) circle (2pt);
\fill (-0.09, 4.72) circle (2pt);
\fill (-1.75, 8.52) circle (2pt);
\fill (-1.77, 9.23) circle (2pt);
\fill (-1.90, 2.31) circle (2pt);
\fill (-1.13, 9.91) circle (2pt);
\fill (-1.66, 0.06) circle (2pt);
\fill (-1.00, 3.35) circle (2pt);
\fill (11.78, 5.12) circle (2pt);
\fill (10.22, 1.45) circle (2pt);
\fill (11.00, 8.77) circle (2pt);
\fill (10.86, 7.38) circle (2pt);
\fill (11.87, 3.73) circle (2pt);
\fill (11.60, 8.29) circle (2pt);
\fill (10.80, 0.90) circle (2pt);
\fill (10.06, 0.64) circle (2pt);
\fill (11.56, 5.06) circle (2pt);
\fill (10.95, 9.33) circle (2pt);
\fill (11.93, 1.49) circle (2pt);
\fill (11.29, 5.69) circle (2pt);
\fill (12.12, 0.60) circle (2pt);
\fill (11.98, 1.69) circle (2pt);
\fill (11.03, 0.69) circle (2pt);
\fill (10.04, 9.06) circle (2pt);
\fill (10.15, 4.47) circle (2pt);
\fill (10.72, 1.06) circle (2pt);
\fill (11.33, 6.65) circle (2pt);
\fill (11.37, 5.02) circle (2pt);
\fill (3.68, -0.15) circle (2pt);
\fill (8.31, -1.19) circle (2pt);
\fill (0.25, -1.10) circle (2pt);
\fill (3.32, -1.66) circle (2pt);
\fill (1.62, -2.03) circle (2pt);
\fill (2.22, -0.45) circle (2pt);
\fill (0.32, -1.93) circle (2pt);
\fill (4.75, -0.44) circle (2pt);
\fill (6.88, -0.27) circle (2pt);
\fill (-1.39, -1.13) circle (2pt);
\fill (0.60, -0.19) circle (2pt);
\fill (1.80, -1.32) circle (2pt);
\fill (8.01, -1.80) circle (2pt);
\fill (2.50, -0.80) circle (2pt);
\fill (3.92, -1.35) circle (2pt);
\fill (7.97, -0.87) circle (2pt);
\fill (0.06, -1.27) circle (2pt);
\fill (4.12, -0.92) circle (2pt);
\fill (6.88, -0.11) circle (2pt);
\fill (11.16, -1.01) circle (2pt);
\fill (2.93, -0.22) circle (2pt);
\fill (9.63, -1.94) circle (2pt);
\fill (7.03, -2.25) circle (2pt);
\fill (8.12, -0.87) circle (2pt);
\fill (8.46, -1.03) circle (2pt);
\fill (11.83, -0.49) circle (2pt);
\fill (1.32, -0.40) circle (2pt);
\fill (-1.63, -0.10) circle (2pt);
\fill (1.34, -0.88) circle (2pt);
\fill (-1.60, -1.60) circle (2pt);
\fill (7.98, -0.39) circle (2pt);
\fill (9.85, -1.40) circle (2pt);
\fill (6.58, 11.94) circle (2pt);
\fill (6.74, 12.02) circle (2pt);
\fill (4.15, 11.91) circle (2pt);
\fill (0.63, 11.47) circle (2pt);
\fill (4.19, 10.74) circle (2pt);
\fill (11.16, 11.23) circle (2pt);
\fill (7.49, 10.54) circle (2pt);
\fill (-1.07, 11.96) circle (2pt);
\fill (6.05, 10.40) circle (2pt);
\fill (-0.50, 10.83) circle (2pt);
\fill (12.25, 11.71) circle (2pt);
\fill (12.21, 10.69) circle (2pt);
\fill (7.82, 11.39) circle (2pt);
\fill (3.17, 10.49) circle (2pt);
\fill (3.57, 11.96) circle (2pt);
\fill (11.16, 11.46) circle (2pt);
\fill (1.30, 11.06) circle (2pt);
\fill (7.38, 10.53) circle (2pt);
\fill (4.73, 11.88) circle (2pt);
\fill (-1.74, 10.22) circle (2pt);
\fill (-0.64, 10.46) circle (2pt);
\fill (10.73, 10.53) circle (2pt);
\fill (10.69, 11.34) circle (2pt);
\fill (11.02, 11.41) circle (2pt);
\fill (2.21, 12.21) circle (2pt);
\fill (2.08, 10.40) circle (2pt);
\fill (7.31, 11.80) circle (2pt);
\fill (6.38, 10.35) circle (2pt);
\fill (12.02, 10.81) circle (2pt);
\fill (6.68, 12.15) circle (2pt);
\fill (-0.01, 10.29) circle (2pt);
\fill (9.81, 10.61) circle (2pt);
\fill (9.58, 11.82) circle (2pt);
\fill (-0.92, 12.17) circle (2pt);
\fill (10.62, 10.21) circle (2pt);
\fill (-2.01, 11.31) circle (2pt);
\draw (9.39, 0.39) -- (10.06, 0.64);
\draw (9.39, 0.39) -- (9.33, 0.42);
\draw (7.45, 6.92) -- (8.26, 7.57);
\draw (7.45, 6.92) -- (6.95, 7.13);
\draw (9.11, 4.76) -- (9.11, 4.05);
\draw (2.37, 1.69) -- (3.32, 1.32);
\draw (2.37, 1.69) -- (1.32, 1.94);
\draw (4.95, 0.63) -- (4.75, -0.44);
\draw (4.95, 0.63) -- (5.43, 0.93);
\draw (8.10, 0.32) -- (8.18, 0.45);
\draw (8.10, 0.32) -- (7.98, -0.39);
\draw (9.55, 2.42) -- (9.37, 1.88);
\draw (9.55, 2.42) -- (8.84, 3.44);
\draw (6.37, 1.13) -- (6.31, 1.75);
\draw (6.92, 0.42) -- (7.13, 0.71);
\draw (6.92, 0.42) -- (6.88, -0.11);
\draw (0.43, 9.27) -- (0.15, 8.49);
\draw (0.43, 9.27) -- (1.25, 9.04);
\draw (0.43, 9.27) -- (-0.01, 10.29);
\draw (8.34, 9.35) -- (7.60, 9.02);
\draw (3.70, 8.10) -- (4.63, 8.32);
\draw (3.70, 8.10) -- (3.39, 7.74);
\draw (9.37, 1.88) -- (9.16, 1.31);
\draw (4.83, 5.87) -- (4.14, 7.20);
\draw (1.25, 9.04) -- (2.08, 8.87);
\draw (1.25, 9.04) -- (1.45, 9.88);
\draw (9.64, 9.67) -- (9.81, 10.61);
\draw (9.64, 9.67) -- (9.79, 9.27);
\draw (0.17, 0.68) -- (-0.37, 0.25);
\draw (0.17, 0.68) -- (0.52, 0.52);
\draw (6.77, 3.18) -- (7.03, 3.46);
\draw (1.40, 6.97) -- (1.39, 7.65);
\draw (1.40, 6.97) -- (1.55, 6.40);
\draw (1.55, 6.40) -- (2.29, 6.27);
\draw (6.50, 6.33) -- (6.95, 7.13);
\draw (6.50, 6.33) -- (6.69, 5.36);
\draw (9.82, 8.29) -- (9.74, 8.63);
\draw (7.62, 3.35) -- (7.41, 3.35);
\draw (4.25, 1.68) -- (3.32, 1.32);
\draw (4.25, 1.68) -- (4.82, 2.37);
\draw (1.39, 7.65) -- (2.03, 8.28);
\draw (2.16, 3.59) -- (3.03, 3.18);
\draw (2.16, 3.59) -- (1.93, 4.38);
\draw (7.65, 0.88) -- (7.68, 1.29);
\draw (7.65, 0.88) -- (7.13, 0.71);
\draw (0.55, 7.30) -- (0.27, 6.54);
\draw (0.55, 7.30) -- (-0.03, 7.79);
\draw (4.90, 8.81) -- (5.23, 8.65);
\draw (4.90, 8.81) -- (4.63, 8.32);
\draw (1.81, 0.41) -- (1.36, 0.63);
\draw (1.81, 0.41) -- (1.81, 0.29);
\draw (5.51, 4.20) -- (5.58, 4.37);
\draw (5.67, 3.41) -- (5.16, 3.52);
\draw (9.39, 1.13) -- (9.16, 1.31);
\draw (1.93, 4.38) -- (1.35, 4.43);
\draw (1.93, 4.38) -- (2.68, 5.20);
\draw (6.98, 8.16) -- (6.47, 8.01);
\draw (6.98, 8.16) -- (7.60, 9.02);
\draw (2.58, 8.66) -- (2.08, 8.87);
\draw (5.32, 1.93) -- (4.82, 2.37);
\draw (5.32, 1.93) -- (5.75, 1.41);
\draw (3.23, 9.71) -- (3.17, 10.49);
\draw (9.79, 9.27) -- (10.04, 9.06);
\draw (6.67, 3.93) -- (7.03, 3.46);
\draw (5.75, 1.41) -- (5.43, 0.93);
\draw (0.52, 0.52) -- (0.60, -0.19);
\draw (0.52, 0.52) -- (1.36, 0.63);
\draw (5.43, 0.93) -- (5.92, 0.34);
\draw (0.91, 1.68) -- (1.17, 1.77);
\draw (8.70, 3.63) -- (8.84, 3.44);
\draw (0.27, 6.54) -- (0.40, 5.79);
\draw (3.27, 3.95) -- (3.03, 3.18);
\draw (3.27, 3.95) -- (4.10, 3.75);
\draw (4.10, 3.75) -- (5.16, 3.52);
\draw (1.27, 4.29) -- (1.35, 4.43);
\draw (6.17, 7.68) -- (6.47, 8.01);
\draw (1.32, 1.94) -- (1.17, 1.77);
\draw (9.74, 8.63) -- (10.04, 9.06);
\draw (3.03, 3.18) -- (3.45, 2.71);
\draw (0.15, 8.49) -- (-0.03, 7.79);
\draw (7.03, 3.46) -- (7.41, 3.35);
\draw (0.66, 2.40) -- (-0.47, 2.57);
\draw (2.29, 6.27) -- (2.68, 5.20);
\draw (8.26, 7.57) -- (8.73, 7.10);
\draw (1.45, 9.88) -- (2.08, 10.40);
\draw (0.40, 5.79) -- (-0.09, 4.72);
\draw (8.34, 6.18) -- (8.73, 7.10);
\draw (-0.98, 0.73) -- (-0.37, 0.25);
\draw (-0.98, 0.73) -- (-1.45, 0.08);
\draw (-2.22, 3.79) -- (-1.51, 4.10);
\draw (-0.88, 4.61) -- (-0.09, 4.72);
\draw (-0.88, 4.61) -- (-1.51, 4.10);
\draw (-1.75, 7.20) -- (-1.75, 8.52);
\draw (-0.93, 2.31) -- (-1.90, 2.31);
\draw (-0.93, 2.31) -- (-0.47, 2.57);
\draw (-1.51, 4.10) -- (-1.00, 3.35);
\draw (-1.45, 0.08) -- (-1.66, 0.06);
\draw (-1.75, 8.52) -- (-1.77, 9.23);
\draw (-1.13, 9.91) -- (-1.74, 10.22);
\draw (-1.13, 9.91) -- (-0.64, 10.46);
\draw (-1.66, 0.06) -- (-1.63, -0.10);
\draw (11.78, 5.12) -- (11.56, 5.06);
\draw (10.22, 1.45) -- (10.72, 1.06);
\draw (11.00, 8.77) -- (11.60, 8.29);
\draw (11.00, 8.77) -- (10.95, 9.33);
\draw (10.86, 7.38) -- (11.33, 6.65);
\draw (11.87, 3.73) -- (11.98, 1.69);
\draw (10.80, 0.90) -- (11.03, 0.69);
\draw (10.80, 0.90) -- (10.72, 1.06);
\draw (11.56, 5.06) -- (11.37, 5.02);
\draw (10.95, 9.33) -- (10.62, 10.21);
\draw (11.93, 1.49) -- (11.98, 1.69);
\draw (11.93, 1.49) -- (12.12, 0.60);
\draw (11.29, 5.69) -- (11.33, 6.65);
\draw (12.12, 0.60) -- (11.83, -0.49);
\draw (10.15, 4.47) -- (11.37, 5.02);
\draw (3.68, -0.15) -- (2.93, -0.22);
\draw (3.68, -0.15) -- (4.12, -0.92);
\draw (8.31, -1.19) -- (8.01, -1.80);
\draw (8.31, -1.19) -- (8.46, -1.03);
\draw (0.25, -1.10) -- (0.06, -1.27);
\draw (0.25, -1.10) -- (0.60, -0.19);
\draw (3.32, -1.66) -- (2.50, -0.80);
\draw (3.32, -1.66) -- (3.92, -1.35);
\draw (1.62, -2.03) -- (1.80, -1.32);
\draw (2.22, -0.45) -- (2.50, -0.80);
\draw (0.32, -1.93) -- (0.06, -1.27);
\draw (4.75, -0.44) -- (4.12, -0.92);
\draw (6.88, -0.27) -- (6.88, -0.11);
\draw (-1.39, -1.13) -- (-1.63, -0.10);
\draw (-1.39, -1.13) -- (-1.60, -1.60);
\draw (-1.39, -1.13) -- (0.06, -1.27);
\draw (0.60, -0.19) -- (1.32, -0.40);
\draw (1.80, -1.32) -- (1.34, -0.88);
\draw (8.01, -1.80) -- (7.03, -2.25);
\draw (3.92, -1.35) -- (4.12, -0.92);
\draw (7.97, -0.87) -- (8.12, -0.87);
\draw (11.16, -1.01) -- (9.85, -1.40);
\draw (11.16, -1.01) -- (11.83, -0.49);
\draw (9.63, -1.94) -- (9.85, -1.40);
\draw (1.32, -0.40) -- (1.34, -0.88);
\draw (6.58, 11.94) -- (6.74, 12.02);
\draw (6.74, 12.02) -- (7.31, 11.80);
\draw (6.74, 12.02) -- (6.68, 12.15);
\draw (4.15, 11.91) -- (4.73, 11.88);
\draw (4.15, 11.91) -- (3.57, 11.96);
\draw (0.63, 11.47) -- (1.30, 11.06);
\draw (4.19, 10.74) -- (3.17, 10.49);
\draw (11.16, 11.23) -- (12.02, 10.81);
\draw (7.49, 10.54) -- (7.38, 10.53);
\draw (-1.07, 11.96) -- (-2.01, 11.31);
\draw (-1.07, 11.96) -- (-0.92, 12.17);
\draw (-1.07, 11.96) -- (-0.50, 10.83);
\draw (6.05, 10.40) -- (6.38, 10.35);
\draw (-0.50, 10.83) -- (-0.64, 10.46);
\draw (12.21, 10.69) -- (12.02, 10.81);
\draw (7.82, 11.39) -- (7.31, 11.80);
\draw (3.17, 10.49) -- (2.08, 10.40);
\draw (3.57, 11.96) -- (2.21, 12.21);
\draw (11.16, 11.46) -- (11.02, 11.41);
\draw (1.30, 11.06) -- (2.21, 12.21);
\draw (7.38, 10.53) -- (6.38, 10.35);
\draw (-1.74, 10.22) -- (-2.01, 11.31);
\draw (10.73, 10.53) -- (10.62, 10.21);
\draw (10.69, 11.34) -- (11.02, 11.41);

\coordinate (a) at(4.83, 5.87);
\coordinate (b) at(4.14, 7.20);
\coordinate (x) at(4.04389, 6.30615);
\coordinate (y) at(4.92611, 6.76385);
\tkzDrawArc[red](x,b)(a)
\tkzDrawArc[red](y,a)(b)
%	      \end{scope}
%\fill[white] (-2.5,-2.5) circle (3pt);
\end{tikzpicture}


==> Tikz_pictures/typicalH.tex <==
\begin{tikzpicture}[scale=.5]
	      \begin{scope}
        \clip(0,-0.2) rectangle (12.5,12.5);


		      \fill (2.27, 8.54) circle (2pt);
\fill (5.51, 3.85) circle (2pt);
\fill (7.19, 3.17) circle (2pt);
\fill (4.23, 3.54) circle (2pt);
\fill (9.81, 1.71) circle (2pt);
\fill (6.85, 8.29) circle (2pt);
\fill (4.81, 3.39) circle (2pt);
\fill (3.92, 5.52) circle (2pt);
\fill (3.43, 5.79) circle (2pt);
\fill (7.29, 5.22) circle (2pt);
\fill (4.39, 0.03) circle (2pt);
\fill (0.60, 9.88) circle (2pt);
\fill (3.98, 9.05) circle (2pt);
\fill (7.38, 2.08) circle (2pt);
\fill (1.82, 2.92) circle (2pt);
\fill (1.75, 5.20) circle (2pt);
\fill (5.32, 9.02) circle (2pt);
\fill (5.32, 9.84) circle (2pt);
\fill (6.34, 2.58) circle (2pt);
\fill (8.49, 5.64) circle (2pt);
\fill (7.24, 8.07) circle (2pt);
\fill (6.11, 3.94) circle (2pt);
\fill (7.22, 7.31) circle (2pt);
\fill (3.23, 1.61) circle (2pt);
\fill (3.62, 6.01) circle (2pt);
\fill (2.28, 8.66) circle (2pt);
\fill (2.94, 9.84) circle (2pt);
\fill (6.31, 0.79) circle (2pt);
\fill (0.92, 4.28) circle (2pt);
\fill (4.34, 2.05) circle (2pt);
\fill (4.31, 4.51) circle (2pt);
\fill (4.94, 5.48) circle (2pt);
\fill (4.26, 0.93) circle (2pt);
\fill (3.12, 2.97) circle (2pt);
\fill (4.26, 9.28) circle (2pt);
\fill (8.93, 5.69) circle (2pt);
\fill (9.44, 4.57) circle (2pt);
\fill (5.02, 7.54) circle (2pt);
\fill (6.24, 7.42) circle (2pt);
\fill (1.16, 0.49) circle (2pt);
\fill (3.17, 7.09) circle (2pt);
\fill (4.15, 8.39) circle (2pt);
\fill (8.66, 1.66) circle (2pt);
\fill (2.50, 7.81) circle (2pt);
\fill (4.83, 2.87) circle (2pt);
\fill (9.86, 3.06) circle (2pt);
\fill (5.19, 6.65) circle (2pt);
\fill (6.13, 1.11) circle (2pt);
\fill (1.21, 6.65) circle (2pt);
\fill (8.26, 8.88) circle (2pt);
\fill (6.03, 6.96) circle (2pt);
\fill (5.45, 4.40) circle (2pt);
\fill (3.43, 4.38) circle (2pt);
\fill (3.04, 7.65) circle (2pt);
\fill (4.17, 5.66) circle (2pt);
\fill (6.81, 0.85) circle (2pt);
\fill (8.75, 5.83) circle (2pt);
\fill (5.10, 8.15) circle (2pt);
\fill (6.69, 3.37) circle (2pt);
\fill (5.86, 9.28) circle (2pt);
\fill (6.25, 7.51) circle (2pt);
\fill (6.75, 5.74) circle (2pt);
\fill (8.42, 7.52) circle (2pt);
\fill (0.83, 0.79) circle (2pt);
\fill (7.64, 8.59) circle (2pt);
\fill (2.44, 8.22) circle (2pt);
\fill (1.94, 9.10) circle (2pt);
\fill (5.72, 1.29) circle (2pt);
\fill (0.96, 0.82) circle (2pt);
\fill (8.85, 1.38) circle (2pt);
\fill (6.27, 3.99) circle (2pt);
\fill (7.23, 4.24) circle (2pt);
\fill (0.16, 5.62) circle (2pt);
\fill (5.94, 1.22) circle (2pt);
\fill (5.57, 2.01) circle (2pt);
\fill (1.59, 8.12) circle (2pt);
\fill (1.53, 4.68) circle (2pt);
\fill (6.96, 8.08) circle (2pt);
\fill (3.19, 0.07) circle (2pt);
\fill (6.92, 5.52) circle (2pt);
\fill (5.54, 9.32) circle (2pt);
\fill (3.89, 5.82) circle (2pt);
\fill (9.25, 2.06) circle (2pt);
\fill (8.42, 7.18) circle (2pt);
\fill (3.57, 3.79) circle (2pt);
\fill (0.44, 6.68) circle (2pt);
\fill (3.05, 0.29) circle (2pt);
\fill (3.98, 6.36) circle (2pt);
\fill (7.05, 0.32) circle (2pt);
\fill (9.95, 7.45) circle (2pt);
\fill (3.56, 4.73) circle (2pt);
\fill (7.63, 1.22) circle (2pt);
\fill (5.93, 5.43) circle (2pt);
\fill (6.92, 0.67) circle (2pt);
\fill (1.51, 6.53) circle (2pt);
\fill (3.99, 9.96) circle (2pt);
\fill (2.41, 7.69) circle (2pt);
\fill (3.43, 5.74) circle (2pt);
\fill (5.13, 1.03) circle (2pt);
\fill (6.67, 7.00) circle (2pt);
\fill (1.06, 6.61) circle (2pt);
\fill (1.31, 0.49) circle (2pt);
\fill (3.22, 7.92) circle (2pt);
\fill (6.62, 5.19) circle (2pt);
\fill (8.47, 4.26) circle (2pt);
\fill (5.53, 7.88) circle (2pt);
\fill (-1.07, 4.62) circle (2pt);
\fill (-1.00, 9.63) circle (2pt);
\fill (-1.37, 3.42) circle (2pt);
\fill (-1.91, 7.99) circle (2pt);
\fill (-1.52, 7.99) circle (2pt);
\fill (-1.81, 2.08) circle (2pt);
\fill (-1.52, 4.43) circle (2pt);
\fill (-0.38, 7.16) circle (2pt);
\fill (-0.21, 4.11) circle (2pt);
\fill (-1.91, 1.91) circle (2pt);
\fill (-1.40, 9.67) circle (2pt);
\fill (-0.04, 6.51) circle (2pt);
\fill (-0.92, 8.65) circle (2pt);
\fill (-0.75, 0.25) circle (2pt);
\fill (-1.99, 2.67) circle (2pt);
\fill (-1.03, 5.02) circle (2pt);
\fill (-0.02, 0.67) circle (2pt);
\fill (-1.25, 9.93) circle (2pt);
\fill (-1.81, 2.36) circle (2pt);
\fill (10.75, 0.26) circle (2pt);
\fill (10.43, 8.88) circle (2pt);
\fill (10.21, 0.16) circle (2pt);
\fill (10.46, 1.27) circle (2pt);
\fill (10.60, 7.77) circle (2pt);
\fill (11.27, 0.46) circle (2pt);
\fill (10.56, 7.11) circle (2pt);
\fill (10.72, 9.71) circle (2pt);
\fill (10.01, 8.72) circle (2pt);
\fill (10.73, 7.10) circle (2pt);
\fill (11.07, 9.59) circle (2pt);
\fill (10.32, 4.30) circle (2pt);
\fill (11.19, 8.73) circle (2pt);
\fill (10.59, 3.56) circle (2pt);
\fill (11.26, 9.30) circle (2pt);
\fill (0.08, -1.95) circle (2pt);
\fill (11.16, -0.16) circle (2pt);
\fill (9.66, -0.64) circle (2pt);
\fill (9.84, -0.19) circle (2pt);
\fill (-0.27, -0.78) circle (2pt);
\fill (6.35, -0.38) circle (2pt);
\fill (-1.77, -1.33) circle (2pt);
\fill (8.10, -1.30) circle (2pt);
\fill (-1.89, -1.22) circle (2pt);
\fill (-0.81, -0.49) circle (2pt);
\fill (1.16, -1.26) circle (2pt);
\fill (10.25, -1.52) circle (2pt);
\fill (3.09, -0.12) circle (2pt);
\fill (5.56, -0.18) circle (2pt);
\fill (5.95, -1.30) circle (2pt);
\fill (1.16, -0.73) circle (2pt);
\fill (6.01, -1.45) circle (2pt);
\fill (7.25, -1.59) circle (2pt);
\fill (2.18, -1.33) circle (2pt);
\fill (3.86, -1.35) circle (2pt);
\fill (4.34, -0.24) circle (2pt);
\fill (11.05, -0.36) circle (2pt);
\fill (6.22, -0.58) circle (2pt);
\fill (11.28, -0.08) circle (2pt);
\fill (5.78, -1.15) circle (2pt);
\fill (5.01, -1.51) circle (2pt);
\fill (-1.95, -1.77) circle (2pt);
\fill (4.73, -1.40) circle (2pt);
\fill (10.98, -1.71) circle (2pt);
\fill (0.78, -1.82) circle (2pt);
\fill (-1.27, -0.79) circle (2pt);
\fill (3.69, -1.27) circle (2pt);
\fill (3.21, -0.87) circle (2pt);
\fill (10.00, -1.62) circle (2pt);
\fill (7.48, 11.69) circle (2pt);
\fill (1.02, 10.91) circle (2pt);
\fill (1.89, 10.56) circle (2pt);
\fill (8.38, 11.87) circle (2pt);
\fill (5.84, 10.63) circle (2pt);
\fill (2.69, 11.82) circle (2pt);
\fill (5.60, 10.09) circle (2pt);
\fill (7.72, 11.41) circle (2pt);
\fill (10.77, 10.97) circle (2pt);
\fill (6.13, 10.89) circle (2pt);
\fill (1.26, 10.07) circle (2pt);
\fill (8.45, 10.08) circle (2pt);
\fill (8.89, 10.67) circle (2pt);
\fill (0.81, 11.89) circle (2pt);
\fill (9.49, 11.24) circle (2pt);
\fill (4.51, 10.74) circle (2pt);
\fill (8.92, 11.22) circle (2pt);
\fill (1.32, 10.41) circle (2pt);
\fill (2.66, 10.33) circle (2pt);
\fill (11.35, 10.72) circle (2pt);
\fill (7.21, 11.73) circle (2pt);
\fill (8.82, 11.02) circle (2pt);
\fill (7.64, 10.59) circle (2pt);
\fill (0.86, 11.90) circle (2pt);
\fill (4.59, 11.63) circle (2pt);
\fill (9.33, 10.65) circle (2pt);
\fill (7.45, 11.94) circle (2pt);
\fill (-1.92, 11.97) circle (2pt);
\fill (-0.78, 10.82) circle (2pt);
\fill (2.86, 11.31) circle (2pt);
\fill (11.22, 10.81) circle (2pt);
\fill (4.88, 10.51) circle (2pt);
\fill (1.78, 10.17) circle (2pt);
\fill (3.05, 10.53) circle (2pt);
\fill (0.95, 10.54) circle (2pt);
\fill (3.90, 10.80) circle (2pt);
\fill (1.05, 10.37) circle (2pt);
\draw[-{Latex[scale=0.6]}] (2.27, 8.54) -- (2.28, 8.66);
\draw[-{Latex[scale=0.6]}] (5.51, 3.85) -- (5.45, 4.40);
\draw[-{Latex[scale=0.6]}] (7.19, 3.17) -- (6.69, 3.37);
\draw[-{Latex[scale=0.6]}] (4.23, 3.54) -- (4.81, 3.39);
\draw[-{Latex[scale=0.6]}] (9.81, 1.71) -- (9.25, 2.06);
\draw[-{Latex[scale=0.6]}] (6.85, 8.29) -- (6.96, 8.08);
\draw[-{Latex[scale=0.6]}] (4.81, 3.39) -- (4.83, 2.87);
\draw[-{Latex[scale=0.6]}] (3.92, 5.52) -- (4.17, 5.66);
\draw[-{Latex[scale=0.6]}] (3.43, 5.79) -- (3.43, 5.74);
\draw[-{Latex[scale=0.6]}] (7.29, 5.22) -- (6.92, 5.52);
\draw[-{Latex[scale=0.6]}] (4.39, 0.03) -- (4.34, -0.24);
\draw[-{Latex[scale=0.6]}] (0.60, 9.88) -- (1.05, 10.37);
\draw[-{Latex[scale=0.6]}] (3.98, 9.05) -- (4.26, 9.28);
\draw[-{Latex[scale=0.6]}] (7.38, 2.08) -- (7.63, 1.22);
        \fill[red] (1.82, 2.92) circle (4pt);
\draw[red, ultra thick,-{Latex[scale=0.6]}] (1.82, 2.92) -- (3.12, 2.97);

\draw[-{Latex[scale=0.6]}] (1.75, 5.20) -- (1.53, 4.68);
\draw[-{Latex[scale=0.6]}] (5.32, 9.02) -- (5.54, 9.32);
\draw[-{Latex[scale=0.6]}] (5.32, 9.84) -- (5.60, 10.09);
\draw[-{Latex[scale=0.6]}] (6.34, 2.58) -- (6.69, 3.37);
\draw[-{Latex[scale=0.6]}] (8.49, 5.64) -- (8.75, 5.83);
\draw[-{Latex[scale=0.6]}] (7.24, 8.07) -- (6.96, 8.08);
\draw[-{Latex[scale=0.6]}] (6.11, 3.94) -- (6.27, 3.99);
\draw[-{Latex[scale=0.6]}] (7.22, 7.31) -- (6.67, 7.00);
        \fill[red] (3.23, 1.61) circle (4pt);
\draw[red, ultra thick,-{Latex[scale=0.6]}] (3.23, 1.61) -- (4.34, 2.05);
\draw[-{Latex[scale=0.6]}] (3.62, 6.01) -- (3.43, 5.79);
\draw[-{Latex[scale=0.6]}] (2.28, 8.66) -- (2.27, 8.54);
\draw[-{Latex[scale=0.6]}] (2.94, 9.84) -- (2.66, 10.33);
\draw[-{Latex[scale=0.6]}] (6.31, 0.79) -- (6.13, 1.11);
\draw[-{Latex[scale=0.6]}] (0.92, 4.28) -- (1.53, 4.68);
\draw[-{Latex[scale=0.6]}] (4.34, 2.05) -- (4.83, 2.87);
\draw[-{Latex[scale=0.6]}] (4.31, 4.51) -- (3.56, 4.73);
\draw[-{Latex[scale=0.6]}] (4.94, 5.48) -- (4.17, 5.66);
\draw[-{Latex[scale=0.6]}] (4.26, 0.93) -- (5.13, 1.03);
\draw[-{Latex[scale=0.6]}] (3.12, 2.97) -- (3.57, 3.79);
\draw[-{Latex[scale=0.6]}] (4.26, 9.28) -- (3.98, 9.05);
\draw[-{Latex[scale=0.6]}] (8.93, 5.69) -- (8.75, 5.83);
\draw[-{Latex[scale=0.6]}] (9.44, 4.57) -- (10.32, 4.30);
\draw[-{Latex[scale=0.6]}] (5.02, 7.54) -- (5.10, 8.15);
\draw[-{Latex[scale=0.6]}] (6.24, 7.42) -- (6.25, 7.51);
\draw[-{Latex[scale=0.6]}] (1.16, 0.49) -- (1.31, 0.49);
\draw[-{Latex[scale=0.6]}] (3.17, 7.09) -- (3.04, 7.65);
\draw[-{Latex[scale=0.6]}] (4.15, 8.39) -- (3.98, 9.05);
\draw[-{Latex[scale=0.6]}] (8.66, 1.66) -- (8.85, 1.38);
\draw[-{Latex[scale=0.6]}] (2.50, 7.81) -- (2.41, 7.69);
\draw[-{Latex[scale=0.6]}] (4.83, 2.87) -- (4.81, 3.39);
\draw[-{Latex[scale=0.6]}] (9.86, 3.06) -- (10.59, 3.56);
\draw[-{Latex[scale=0.6]}] (5.19, 6.65) -- (6.03, 6.96);
\draw[-{Latex[scale=0.6]}] (6.13, 1.11) -- (5.94, 1.22);
\draw[-{Latex[scale=0.6]}] (1.21, 6.65) -- (1.06, 6.61);
\draw[-{Latex[scale=0.6]}] (8.26, 8.88) -- (7.64, 8.59);
\draw[-{Latex[scale=0.6]}] (6.03, 6.96) -- (6.24, 7.42);
\draw[-{Latex[scale=0.6]}] (5.45, 4.40) -- (5.51, 3.85);
\draw[-{Latex[scale=0.6]}] (3.43, 4.38) -- (3.56, 4.73);
\draw[-{Latex[scale=0.6]}] (3.04, 7.65) -- (3.22, 7.92);
\draw[-{Latex[scale=0.6]}] (4.17, 5.66) -- (3.92, 5.52);
\draw[-{Latex[scale=0.6]}] (6.81, 0.85) -- (6.92, 0.67);
\draw[-{Latex[scale=0.6]}] (8.75, 5.83) -- (8.93, 5.69);
\draw[-{Latex[scale=0.6]}] (5.10, 8.15) -- (5.53, 7.88);
\draw[-{Latex[scale=0.6]}] (6.69, 3.37) -- (7.19, 3.17);
\draw[-{Latex[scale=0.6]}] (5.86, 9.28) -- (5.54, 9.32);
\draw[-{Latex[scale=0.6]}] (6.25, 7.51) -- (6.24, 7.42);
\draw[-{Latex[scale=0.6]}] (6.75, 5.74) -- (6.92, 5.52);
\draw[-{Latex[scale=0.6]}] (8.42, 7.52) -- (8.42, 7.18);
\draw[-{Latex[scale=0.6]}] (0.83, 0.79) -- (0.96, 0.82);
\draw[-{Latex[scale=0.6]}] (7.64, 8.59) -- (7.24, 8.07);
\draw[-{Latex[scale=0.6]}] (2.44, 8.22) -- (2.27, 8.54);
\draw[-{Latex[scale=0.6]}] (1.94, 9.10) -- (2.28, 8.66);
\draw[-{Latex[scale=0.6]}] (5.72, 1.29) -- (5.94, 1.22);
\draw[-{Latex[scale=0.6]}] (0.96, 0.82) -- (0.83, 0.79);
\draw[-{Latex[scale=0.6]}] (8.85, 1.38) -- (8.66, 1.66);
\draw[-{Latex[scale=0.6]}] (6.27, 3.99) -- (6.11, 3.94);
\draw[-{Latex[scale=0.6]}] (7.23, 4.24) -- (7.29, 5.22);
\draw[-{Latex[scale=0.6]}] (0.16, 5.62) -- (-0.04, 6.51);
\draw[-{Latex[scale=0.6]}] (5.94, 1.22) -- (6.13, 1.11);
\draw[-{Latex[scale=0.6]}] (5.57, 2.01) -- (5.72, 1.29);
\draw[-{Latex[scale=0.6]}] (1.59, 8.12) -- (2.27, 8.54);
\draw[-{Latex[scale=0.6]}] (1.53, 4.68) -- (1.75, 5.20);
\draw[-{Latex[scale=0.6]}] (6.96, 8.08) -- (6.85, 8.29);
\draw[-{Latex[scale=0.6]}] (3.19, 0.07) -- (3.09, -0.12);
\draw[-{Latex[scale=0.6]}] (6.92, 5.52) -- (6.75, 5.74);
\draw[-{Latex[scale=0.6]}] (5.54, 9.32) -- (5.86, 9.28);
\draw[-{Latex[scale=0.6]}] (3.89, 5.82) -- (3.92, 5.52);
\draw[-{Latex[scale=0.6]}] (9.25, 2.06) -- (9.81, 1.71);
\draw[-{Latex[scale=0.6]}] (8.42, 7.18) -- (8.42, 7.52);
\draw[-{Latex[scale=0.6]}] (3.57, 3.79) -- (3.43, 4.38);
\draw[-{Latex[scale=0.6]}] (0.44, 6.68) -- (-0.04, 6.51);
\draw[-{Latex[scale=0.6]}] (3.05, 0.29) -- (3.19, 0.07);
\draw[-{Latex[scale=0.6]}] (3.98, 6.36) -- (3.62, 6.01);
\draw[-{Latex[scale=0.6]}] (7.05, 0.32) -- (6.92, 0.67);
\draw[-{Latex[scale=0.6]}] (9.95, 7.45) -- (10.56, 7.11);
\draw[-{Latex[scale=0.6]}] (3.56, 4.73) -- (3.43, 4.38);
\draw[-{Latex[scale=0.6]}] (7.63, 1.22) -- (6.81, 0.85);
\draw[-{Latex[scale=0.6]}] (5.93, 5.43) -- (6.62, 5.19);
\draw[-{Latex[scale=0.6]}] (6.92, 0.67) -- (6.81, 0.85);
\draw[-{Latex[scale=0.6]}] (1.51, 6.53) -- (1.21, 6.65);
\draw[-{Latex[scale=0.6]}] (3.99, 9.96) -- (4.26, 9.28);
\draw[-{Latex[scale=0.6]}] (2.41, 7.69) -- (2.50, 7.81);
\draw[-{Latex[scale=0.6]}] (3.43, 5.74) -- (3.43, 5.79);
\draw[-{Latex[scale=0.6]}] (5.13, 1.03) -- (5.72, 1.29);
\draw[-{Latex[scale=0.6]}] (6.67, 7.00) -- (6.24, 7.42);
\draw[-{Latex[scale=0.6]}] (1.06, 6.61) -- (1.21, 6.65);
\draw[-{Latex[scale=0.6]}] (1.31, 0.49) -- (1.16, 0.49);
\draw[-{Latex[scale=0.6]}] (3.22, 7.92) -- (3.04, 7.65);
\draw[-{Latex[scale=0.6]}] (6.62, 5.19) -- (6.92, 5.52);
        \fill[red] (8.47, 4.26) circle (4pt);
\draw[red, ultra thick,-{Latex[scale=0.6]}] (8.47, 4.26) -- (9.44, 4.57);
\draw[-{Latex[scale=0.6]}] (5.53, 7.88) -- (5.10, 8.15);
\draw[-{Latex[scale=0.6]}] (-1.07, 4.62) -- (-1.03, 5.02);
\draw[-{Latex[scale=0.6]}] (-1.00, 9.63) -- (-1.25, 9.93);
\draw[-{Latex[scale=0.6]}] (-1.37, 3.42) -- (-1.99, 2.67);
\draw[-{Latex[scale=0.6]}] (-1.91, 7.99) -- (-1.52, 7.99);
\draw[-{Latex[scale=0.6]}] (-1.52, 7.99) -- (-1.91, 7.99);
\draw[-{Latex[scale=0.6]}] (-1.81, 2.08) -- (-1.91, 1.91);
\draw[-{Latex[scale=0.6]}] (-1.52, 4.43) -- (-1.07, 4.62);
\draw[-{Latex[scale=0.6]}] (-0.38, 7.16) -- (-0.04, 6.51);
\draw[-{Latex[scale=0.6]}] (-0.21, 4.11) -- (-1.07, 4.62);
\draw[-{Latex[scale=0.6]}] (-1.91, 1.91) -- (-1.81, 2.08);
\draw[-{Latex[scale=0.6]}] (-1.40, 9.67) -- (-1.25, 9.93);
\draw[-{Latex[scale=0.6]}] (-0.04, 6.51) -- (0.44, 6.68);
\draw[-{Latex[scale=0.6]}] (-0.92, 8.65) -- (-1.52, 7.99);
\draw[-{Latex[scale=0.6]}] (-0.75, 0.25) -- (-0.81, -0.49);
\draw[-{Latex[scale=0.6]}] (-1.99, 2.67) -- (-1.81, 2.36);
\draw[-{Latex[scale=0.6]}] (-1.03, 5.02) -- (-1.07, 4.62);
\draw[-{Latex[scale=0.6]}] (-0.02, 0.67) -- (-0.75, 0.25);
\draw[-{Latex[scale=0.6]}] (-1.25, 9.93) -- (-1.40, 9.67);
\draw[-{Latex[scale=0.6]}] (-1.81, 2.36) -- (-1.81, 2.08);
\draw[-{Latex[scale=0.6]}] (10.75, 0.26) -- (10.21, 0.16);
\draw[-{Latex[scale=0.6]}] (10.43, 8.88) -- (10.01, 8.72);
\draw[-{Latex[scale=0.6]}] (10.21, 0.16) -- (9.84, -0.19);
\draw[-{Latex[scale=0.6]}] (10.46, 1.27) -- (9.81, 1.71);
\draw[-{Latex[scale=0.6]}] (10.60, 7.77) -- (10.56, 7.11);
\draw[-{Latex[scale=0.6]}] (11.27, 0.46) -- (11.28, -0.08);
\draw[-{Latex[scale=0.6]}] (10.56, 7.11) -- (10.73, 7.10);
\draw[-{Latex[scale=0.6]}] (10.72, 9.71) -- (11.07, 9.59);
\draw[-{Latex[scale=0.6]}] (10.01, 8.72) -- (10.43, 8.88);
\draw[-{Latex[scale=0.6]}] (10.73, 7.10) -- (10.56, 7.11);
\draw[-{Latex[scale=0.6]}] (11.07, 9.59) -- (11.26, 9.30);
\draw[-{Latex[scale=0.6]}] (10.32, 4.30) -- (10.59, 3.56);
\draw[-{Latex[scale=0.6]}] (11.19, 8.73) -- (11.26, 9.30);
\draw[-{Latex[scale=0.6]}] (10.59, 3.56) -- (10.32, 4.30);
\draw[-{Latex[scale=0.6]}] (11.26, 9.30) -- (11.07, 9.59);
\draw[-{Latex[scale=0.6]}] (0.08, -1.95) -- (0.78, -1.82);
\draw[-{Latex[scale=0.6]}] (11.16, -0.16) -- (11.28, -0.08);
\draw[-{Latex[scale=0.6]}] (9.66, -0.64) -- (9.84, -0.19);
\draw[-{Latex[scale=0.6]}] (9.84, -0.19) -- (9.66, -0.64);
\draw[-{Latex[scale=0.6]}] (-0.27, -0.78) -- (-0.81, -0.49);
\draw[-{Latex[scale=0.6]}] (6.35, -0.38) -- (6.22, -0.58);
\draw[-{Latex[scale=0.6]}] (-1.77, -1.33) -- (-1.89, -1.22);
\draw[-{Latex[scale=0.6]}] (8.10, -1.30) -- (7.25, -1.59);
\draw[-{Latex[scale=0.6]}] (-1.89, -1.22) -- (-1.77, -1.33);
\draw[-{Latex[scale=0.6]}] (-0.81, -0.49) -- (-1.27, -0.79);
\draw[-{Latex[scale=0.6]}] (1.16, -1.26) -- (1.16, -0.73);
\draw[-{Latex[scale=0.6]}] (10.25, -1.52) -- (10.00, -1.62);
\draw[-{Latex[scale=0.6]}] (3.09, -0.12) -- (3.19, 0.07);
\draw[-{Latex[scale=0.6]}] (5.56, -0.18) -- (6.22, -0.58);
\draw[-{Latex[scale=0.6]}] (5.95, -1.30) -- (6.01, -1.45);
\draw[-{Latex[scale=0.6]}] (1.16, -0.73) -- (1.16, -1.26);
\draw[-{Latex[scale=0.6]}] (6.01, -1.45) -- (5.95, -1.30);
\draw[-{Latex[scale=0.6]}] (7.25, -1.59) -- (8.10, -1.30);
\draw[-{Latex[scale=0.6]}] (2.18, -1.33) -- (1.16, -1.26);
\draw[-{Latex[scale=0.6]}] (3.86, -1.35) -- (3.69, -1.27);
\draw[-{Latex[scale=0.6]}] (4.34, -0.24) -- (4.39, 0.03);
\draw[-{Latex[scale=0.6]}] (11.05, -0.36) -- (11.16, -0.16);
\draw[-{Latex[scale=0.6]}] (6.22, -0.58) -- (6.35, -0.38);
\draw[-{Latex[scale=0.6]}] (11.28, -0.08) -- (11.16, -0.16);
\draw[-{Latex[scale=0.6]}] (5.78, -1.15) -- (5.95, -1.30);
\draw[-{Latex[scale=0.6]}] (5.01, -1.51) -- (4.73, -1.40);
\draw[-{Latex[scale=0.6]}] (-1.95, -1.77) -- (-1.77, -1.33);
\draw[-{Latex[scale=0.6]}] (4.73, -1.40) -- (5.01, -1.51);
\draw[-{Latex[scale=0.6]}] (10.98, -1.71) -- (10.25, -1.52);
\draw[-{Latex[scale=0.6]}] (0.78, -1.82) -- (1.16, -1.26);
\draw[-{Latex[scale=0.6]}] (-1.27, -0.79) -- (-0.81, -0.49);
\draw[-{Latex[scale=0.6]}] (3.69, -1.27) -- (3.86, -1.35);
\draw[-{Latex[scale=0.6]}] (3.21, -0.87) -- (3.69, -1.27);
\draw[-{Latex[scale=0.6]}] (10.00, -1.62) -- (10.25, -1.52);
\draw[-{Latex[scale=0.6]}] (7.48, 11.69) -- (7.45, 11.94);
\draw[-{Latex[scale=0.6]}] (1.02, 10.91) -- (0.95, 10.54);
\draw[-{Latex[scale=0.6]}] (1.89, 10.56) -- (1.78, 10.17);
\draw[-{Latex[scale=0.6]}] (8.38, 11.87) -- (7.72, 11.41);
\draw[-{Latex[scale=0.6]}] (5.84, 10.63) -- (6.13, 10.89);
\draw[-{Latex[scale=0.6]}] (2.69, 11.82) -- (2.86, 11.31);
\draw[-{Latex[scale=0.6]}] (5.60, 10.09) -- (5.32, 9.84);
\draw[-{Latex[scale=0.6]}] (7.72, 11.41) -- (7.48, 11.69);
\draw[-{Latex[scale=0.6]}] (10.77, 10.97) -- (11.22, 10.81);
\draw[-{Latex[scale=0.6]}] (6.13, 10.89) -- (5.84, 10.63);
\draw[-{Latex[scale=0.6]}] (1.26, 10.07) -- (1.32, 10.41);
\draw[-{Latex[scale=0.6]}] (8.45, 10.08) -- (8.89, 10.67);
\draw[-{Latex[scale=0.6]}] (8.89, 10.67) -- (8.82, 11.02);
\draw[-{Latex[scale=0.6]}] (0.81, 11.89) -- (0.86, 11.90);
\draw[-{Latex[scale=0.6]}] (9.49, 11.24) -- (8.92, 11.22);
\draw[-{Latex[scale=0.6]}] (4.51, 10.74) -- (4.88, 10.51);
\draw[-{Latex[scale=0.6]}] (8.92, 11.22) -- (8.82, 11.02);
\draw[-{Latex[scale=0.6]}] (1.32, 10.41) -- (1.05, 10.37);
\draw[-{Latex[scale=0.6]}] (2.66, 10.33) -- (3.05, 10.53);
\draw[-{Latex[scale=0.6]}] (11.35, 10.72) -- (11.22, 10.81);
\draw[-{Latex[scale=0.6]}] (7.21, 11.73) -- (7.48, 11.69);
\draw[-{Latex[scale=0.6]}] (8.82, 11.02) -- (8.92, 11.22);
\draw[-{Latex[scale=0.6]}] (7.64, 10.59) -- (7.72, 11.41);
\draw[-{Latex[scale=0.6]}] (0.86, 11.90) -- (0.81, 11.89);
\draw[-{Latex[scale=0.6]}] (4.59, 11.63) -- (4.51, 10.74);
\draw[-{Latex[scale=0.6]}] (9.33, 10.65) -- (8.89, 10.67);
\draw[-{Latex[scale=0.6]}] (7.45, 11.94) -- (7.48, 11.69);
\draw[-{Latex[scale=0.6]}] (-1.92, 11.97) -- (-0.78, 10.82);
\draw[-{Latex[scale=0.6]}] (-0.78, 10.82) -- (-1.25, 9.93);
\draw[-{Latex[scale=0.6]}] (2.86, 11.31) -- (2.69, 11.82);
\draw[-{Latex[scale=0.6]}] (11.22, 10.81) -- (11.35, 10.72);
\draw[-{Latex[scale=0.6]}] (4.88, 10.51) -- (4.51, 10.74);
\draw[-{Latex[scale=0.6]}] (1.78, 10.17) -- (1.89, 10.56);
\draw[-{Latex[scale=0.6]}] (3.05, 10.53) -- (2.66, 10.33);
\draw[-{Latex[scale=0.6]}] (0.95, 10.54) -- (1.05, 10.37);
\draw[-{Latex[scale=0.6]}] (3.90, 10.80) -- (4.51, 10.74);
\draw[-{Latex[scale=0.6]}] (1.05, 10.37) -- (0.95, 10.54);
	      \end{scope}
\end{tikzpicture}


==> Tikz_pictures/typicalRNNgraph.tex <==
\begin{tikzpicture}[scale=.5]
\fill[fill=gray!20] (-2.5,-2.5) rectangle ++(2.5,15);
\fill[fill=gray!20] (0,-2.5) rectangle ++(10,2.5);
\fill[fill=gray!20] (10,-2.5) rectangle ++(2.5,15);
\fill[fill=gray!20] (0,10) rectangle ++(10,2.5);
\fill (9.39, 0.39) circle (2pt);
\fill (7.45, 6.92) circle (2pt);
\fill (9.11, 4.76) circle (2pt);
\fill (2.37, 1.69) circle (2pt);
\fill (4.95, 0.63) circle (2pt);
\fill (8.10, 0.32) circle (2pt);
\fill (9.55, 2.42) circle (2pt);
\fill (6.37, 1.13) circle (2pt);
\fill (9.11, 4.05) circle (2pt);
\fill (6.92, 0.42) circle (2pt);
\fill (0.43, 9.27) circle (2pt);
\fill (8.34, 9.35) circle (2pt);
\fill (3.70, 8.10) circle (2pt);
\fill (9.37, 1.88) circle (2pt);
\fill (4.83, 5.87) circle (2pt);
\fill (1.25, 9.04) circle (2pt);
\fill (9.64, 9.67) circle (2pt);
\fill (0.17, 0.68) circle (2pt);
\fill (6.77, 3.18) circle (2pt);
\fill (1.40, 6.97) circle (2pt);
\fill (1.55, 6.40) circle (2pt);
\fill (6.50, 6.33) circle (2pt);
\fill (9.82, 8.29) circle (2pt);
\fill (6.95, 7.13) circle (2pt);
\fill (7.62, 3.35) circle (2pt);
\fill (4.25, 1.68) circle (2pt);
\fill (1.39, 7.65) circle (2pt);
\fill (2.16, 3.59) circle (2pt);
\fill (7.65, 0.88) circle (2pt);
\fill (0.55, 7.30) circle (2pt);
\fill (4.90, 8.81) circle (2pt);
\fill (1.81, 0.41) circle (2pt);
\fill (6.31, 1.75) circle (2pt);
\fill (5.51, 4.20) circle (2pt);
\fill (5.67, 3.41) circle (2pt);
\fill (8.18, 0.45) circle (2pt);
\fill (9.39, 1.13) circle (2pt);
\fill (1.93, 4.38) circle (2pt);
\fill (7.13, 0.71) circle (2pt);
\fill (6.98, 8.16) circle (2pt);
\fill (2.58, 8.66) circle (2pt);
\fill (9.16, 1.31) circle (2pt);
\fill (5.32, 1.93) circle (2pt);
\fill (5.58, 4.37) circle (2pt);
\fill (3.23, 9.71) circle (2pt);
\fill (3.39, 7.74) circle (2pt);
\fill (3.32, 1.32) circle (2pt);
\fill (9.79, 9.27) circle (2pt);
\fill (2.03, 8.28) circle (2pt);
\fill (6.67, 3.93) circle (2pt);
\fill (5.75, 1.41) circle (2pt);
\fill (0.52, 0.52) circle (2pt);
\fill (5.43, 0.93) circle (2pt);
\fill (2.08, 8.87) circle (2pt);
\fill (0.91, 1.68) circle (2pt);
\fill (8.70, 3.63) circle (2pt);
\fill (0.27, 6.54) circle (2pt);
\fill (9.69, 6.05) circle (2pt);
\fill (3.27, 3.95) circle (2pt);
\fill (4.10, 3.75) circle (2pt);
\fill (1.36, 0.63) circle (2pt);
\fill (1.27, 4.29) circle (2pt);
\fill (4.14, 7.20) circle (2pt);
\fill (6.17, 7.68) circle (2pt);
\fill (1.32, 1.94) circle (2pt);
\fill (9.74, 8.63) circle (2pt);
\fill (1.81, 0.29) circle (2pt);
\fill (7.60, 9.02) circle (2pt);
\fill (4.82, 2.37) circle (2pt);
\fill (7.68, 1.29) circle (2pt);
\fill (3.03, 3.18) circle (2pt);
\fill (0.15, 8.49) circle (2pt);
\fill (4.63, 8.32) circle (2pt);
\fill (7.03, 3.46) circle (2pt);
\fill (0.66, 2.40) circle (2pt);
\fill (6.69, 5.36) circle (2pt);
\fill (3.45, 2.71) circle (2pt);
\fill (5.92, 0.34) circle (2pt);
\fill (2.29, 6.27) circle (2pt);
\fill (2.68, 5.20) circle (2pt);
\fill (9.33, 0.42) circle (2pt);
\fill (8.26, 7.57) circle (2pt);
\fill (1.45, 9.88) circle (2pt);
\fill (6.47, 8.01) circle (2pt);
\fill (8.84, 3.44) circle (2pt);
\fill (7.41, 3.35) circle (2pt);
\fill (5.16, 3.52) circle (2pt);
\fill (1.35, 4.43) circle (2pt);
\fill (0.40, 5.79) circle (2pt);
\fill (8.34, 6.18) circle (2pt);
\fill (1.17, 1.77) circle (2pt);
\fill (5.23, 8.65) circle (2pt);
\fill (8.73, 7.10) circle (2pt);
\fill (-0.98, 0.73) circle (2pt);
\fill (-2.22, 3.79) circle (2pt);
\fill (-0.88, 4.61) circle (2pt);
\fill (-0.03, 7.79) circle (2pt);
\fill (-1.75, 7.20) circle (2pt);
\fill (-0.93, 2.31) circle (2pt);
\fill (-0.37, 0.25) circle (2pt);
\fill (-0.47, 2.57) circle (2pt);
\fill (-1.51, 4.10) circle (2pt);
\fill (-1.45, 0.08) circle (2pt);
\fill (-0.09, 4.72) circle (2pt);
\fill (-1.75, 8.52) circle (2pt);
\fill (-1.77, 9.23) circle (2pt);
\fill (-1.90, 2.31) circle (2pt);
\fill (-1.13, 9.91) circle (2pt);
\fill (-1.66, 0.06) circle (2pt);
\fill (-1.00, 3.35) circle (2pt);
\fill (11.78, 5.12) circle (2pt);
\fill (10.22, 1.45) circle (2pt);
\fill (11.00, 8.77) circle (2pt);
\fill (10.86, 7.38) circle (2pt);
\fill (11.87, 3.73) circle (2pt);
\fill (11.60, 8.29) circle (2pt);
\fill (10.80, 0.90) circle (2pt);
\fill (10.06, 0.64) circle (2pt);
\fill (11.56, 5.06) circle (2pt);
\fill (10.95, 9.33) circle (2pt);
\fill (11.93, 1.49) circle (2pt);
\fill (11.29, 5.69) circle (2pt);
\fill (12.12, 0.60) circle (2pt);
\fill (11.98, 1.69) circle (2pt);
\fill (11.03, 0.69) circle (2pt);
\fill (10.04, 9.06) circle (2pt);
\fill (10.15, 4.47) circle (2pt);
\fill (10.72, 1.06) circle (2pt);
\fill (11.33, 6.65) circle (2pt);
\fill (11.37, 5.02) circle (2pt);
\fill (3.68, -0.15) circle (2pt);
\fill (8.31, -1.19) circle (2pt);
\fill (0.25, -1.10) circle (2pt);
\fill (3.32, -1.66) circle (2pt);
\fill (1.62, -2.03) circle (2pt);
\fill (2.22, -0.45) circle (2pt);
\fill (0.32, -1.93) circle (2pt);
\fill (4.75, -0.44) circle (2pt);
\fill (6.88, -0.27) circle (2pt);
\fill (-1.39, -1.13) circle (2pt);
\fill (0.60, -0.19) circle (2pt);
\fill (1.80, -1.32) circle (2pt);
\fill (8.01, -1.80) circle (2pt);
\fill (2.50, -0.80) circle (2pt);
\fill (3.92, -1.35) circle (2pt);
\fill (7.97, -0.87) circle (2pt);
\fill (0.06, -1.27) circle (2pt);
\fill (4.12, -0.92) circle (2pt);
\fill (6.88, -0.11) circle (2pt);
\fill (11.16, -1.01) circle (2pt);
\fill (2.93, -0.22) circle (2pt);
\fill (9.63, -1.94) circle (2pt);
\fill (7.03, -2.25) circle (2pt);
\fill (8.12, -0.87) circle (2pt);
\fill (8.46, -1.03) circle (2pt);
\fill (11.83, -0.49) circle (2pt);
\fill (1.32, -0.40) circle (2pt);
\fill (-1.63, -0.10) circle (2pt);
\fill (1.34, -0.88) circle (2pt);
\fill (-1.60, -1.60) circle (2pt);
\fill (7.98, -0.39) circle (2pt);
\fill (9.85, -1.40) circle (2pt);
\fill (6.58, 11.94) circle (2pt);
\fill (6.74, 12.02) circle (2pt);
\fill (4.15, 11.91) circle (2pt);
\fill (0.63, 11.47) circle (2pt);
\fill (4.19, 10.74) circle (2pt);
\fill (11.16, 11.23) circle (2pt);
\fill (7.49, 10.54) circle (2pt);
\fill (-1.07, 11.96) circle (2pt);
\fill (6.05, 10.40) circle (2pt);
\fill (-0.50, 10.83) circle (2pt);
\fill (12.25, 11.71) circle (2pt);
\fill (12.21, 10.69) circle (2pt);
\fill (7.82, 11.39) circle (2pt);
\fill (3.17, 10.49) circle (2pt);
\fill (3.57, 11.96) circle (2pt);
\fill (11.16, 11.46) circle (2pt);
\fill (1.30, 11.06) circle (2pt);
\fill (7.38, 10.53) circle (2pt);
\fill (4.73, 11.88) circle (2pt);
\fill (-1.74, 10.22) circle (2pt);
\fill (-0.64, 10.46) circle (2pt);
\fill (10.73, 10.53) circle (2pt);
\fill (10.69, 11.34) circle (2pt);
\fill (11.02, 11.41) circle (2pt);
\fill (2.21, 12.21) circle (2pt);
\fill (2.08, 10.40) circle (2pt);
\fill (7.31, 11.80) circle (2pt);
\fill (6.38, 10.35) circle (2pt);
\fill (12.02, 10.81) circle (2pt);
\fill (6.68, 12.15) circle (2pt);
\fill (-0.01, 10.29) circle (2pt);
\fill (9.81, 10.61) circle (2pt);
\fill (9.58, 11.82) circle (2pt);
\fill (-0.92, 12.17) circle (2pt);
\fill (10.62, 10.21) circle (2pt);
\fill (-2.01, 11.31) circle (2pt);
\draw (9.39, 0.39) -- (10.06, 0.64);
\draw (9.39, 0.39) -- (9.33, 0.42);
\draw (7.45, 6.92) -- (8.26, 7.57);
\draw (7.45, 6.92) -- (6.95, 7.13);
\draw (7.45, 6.92) -- (8.34, 6.18);
\draw (9.11, 4.76) -- (9.69, 6.05);
\draw (9.11, 4.76) -- (10.15, 4.47);
\draw (9.11, 4.76) -- (9.11, 4.05);
\draw (2.37, 1.69) -- (3.32, 1.32);
\draw (2.37, 1.69) -- (1.32, 1.94);
\draw (2.37, 1.69) -- (1.81, 0.41);
\draw (4.95, 0.63) -- (4.25, 1.68);
\draw (4.95, 0.63) -- (4.75, -0.44);
\draw (4.95, 0.63) -- (5.43, 0.93);
\draw (8.10, 0.32) -- (8.18, 0.45);
\draw (8.10, 0.32) -- (7.98, -0.39);
\draw (9.55, 2.42) -- (9.37, 1.88);
\draw (9.55, 2.42) -- (8.84, 3.44);
\draw (6.37, 1.13) -- (6.31, 1.75);
\draw (6.37, 1.13) -- (5.92, 0.34);
\draw (6.37, 1.13) -- (7.13, 0.71);
\draw (9.11, 4.05) -- (8.70, 3.63);
\draw (6.92, 0.42) -- (7.13, 0.71);
\draw (6.92, 0.42) -- (6.88, -0.11);
\draw (0.43, 9.27) -- (0.15, 8.49);
\draw (0.43, 9.27) -- (1.25, 9.04);
\draw (0.43, 9.27) -- (-0.01, 10.29);
\draw (8.34, 9.35) -- (7.60, 9.02);
\draw (8.34, 9.35) -- (7.49, 10.54);
\draw (8.34, 9.35) -- (9.64, 9.67);
\draw (3.70, 8.10) -- (4.63, 8.32);
\draw (3.70, 8.10) -- (3.39, 7.74);
\draw (9.37, 1.88) -- (9.16, 1.31);
\draw (4.83, 5.87) -- (4.14, 7.20);
\draw (4.83, 5.87) -- (5.58, 4.37);
\draw (4.83, 5.87) -- (6.50, 6.33);
\draw (1.25, 9.04) -- (2.08, 8.87);
\draw (1.25, 9.04) -- (1.45, 9.88);
\draw (9.64, 9.67) -- (9.81, 10.61);
\draw (9.64, 9.67) -- (9.79, 9.27);
\draw (0.17, 0.68) -- (-0.37, 0.25);
\draw (0.17, 0.68) -- (0.52, 0.52);
\draw (6.77, 3.18) -- (6.31, 1.75);
\draw (6.77, 3.18) -- (5.67, 3.41);
\draw (6.77, 3.18) -- (7.03, 3.46);
\draw (1.40, 6.97) -- (1.39, 7.65);
\draw (1.40, 6.97) -- (1.55, 6.40);
\draw (1.55, 6.40) -- (2.29, 6.27);
\draw (6.50, 6.33) -- (6.95, 7.13);
\draw (6.50, 6.33) -- (6.69, 5.36);
\draw (9.82, 8.29) -- (10.86, 7.38);
\draw (9.82, 8.29) -- (8.73, 7.10);
\draw (9.82, 8.29) -- (9.74, 8.63);
\draw (6.95, 7.13) -- (6.17, 7.68);
\draw (7.62, 3.35) -- (7.68, 1.29);
\draw (7.62, 3.35) -- (7.41, 3.35);
\draw (7.62, 3.35) -- (8.70, 3.63);
\draw (4.25, 1.68) -- (3.32, 1.32);
\draw (4.25, 1.68) -- (4.82, 2.37);
\draw (4.25, 1.68) -- (3.45, 2.71);
\draw (1.39, 7.65) -- (0.55, 7.30);
\draw (1.39, 7.65) -- (2.03, 8.28);
\draw (2.16, 3.59) -- (3.03, 3.18);
\draw (2.16, 3.59) -- (1.32, 1.94);
\draw (2.16, 3.59) -- (1.93, 4.38);
\draw (7.65, 0.88) -- (7.68, 1.29);
\draw (7.65, 0.88) -- (7.13, 0.71);
\draw (7.65, 0.88) -- (8.18, 0.45);
\draw (0.55, 7.30) -- (0.27, 6.54);
\draw (0.55, 7.30) -- (-0.03, 7.79);
\draw (4.90, 8.81) -- (5.23, 8.65);
\draw (4.90, 8.81) -- (4.63, 8.32);
\draw (1.81, 0.41) -- (1.36, 0.63);
\draw (1.81, 0.41) -- (1.81, 0.29);
\draw (6.31, 1.75) -- (5.75, 1.41);
\draw (5.51, 4.20) -- (5.58, 4.37);
\draw (5.51, 4.20) -- (5.16, 3.52);
\draw (5.67, 3.41) -- (5.16, 3.52);
\draw (8.18, 0.45) -- (9.33, 0.42);
\draw (9.39, 1.13) -- (9.33, 0.42);
\draw (9.39, 1.13) -- (9.16, 1.31);
\draw (1.93, 4.38) -- (1.35, 4.43);
\draw (1.93, 4.38) -- (2.68, 5.20);
\draw (6.98, 8.16) -- (6.47, 8.01);
\draw (6.98, 8.16) -- (7.60, 9.02);
\draw (2.58, 8.66) -- (3.39, 7.74);
\draw (2.58, 8.66) -- (2.08, 8.87);
\draw (2.58, 8.66) -- (3.23, 9.71);
\draw (5.32, 1.93) -- (4.82, 2.37);
\draw (5.32, 1.93) -- (5.75, 1.41);
\draw (3.23, 9.71) -- (3.17, 10.49);
\draw (3.39, 7.74) -- (2.29, 6.27);
\draw (3.39, 7.74) -- (4.14, 7.20);
\draw (3.32, 1.32) -- (3.68, -0.15);
\draw (9.79, 9.27) -- (10.04, 9.06);
\draw (2.03, 8.28) -- (2.08, 8.87);
\draw (6.67, 3.93) -- (6.69, 5.36);
\draw (6.67, 3.93) -- (7.03, 3.46);
\draw (5.75, 1.41) -- (5.43, 0.93);
\draw (0.52, 0.52) -- (0.60, -0.19);
\draw (0.52, 0.52) -- (1.36, 0.63);
\draw (5.43, 0.93) -- (5.92, 0.34);
\draw (0.91, 1.68) -- (1.17, 1.77);
\draw (0.91, 1.68) -- (0.66, 2.40);
\draw (0.91, 1.68) -- (1.36, 0.63);
\draw (8.70, 3.63) -- (8.84, 3.44);
\draw (0.27, 6.54) -- (0.40, 5.79);
\draw (9.69, 6.05) -- (8.34, 6.18);
\draw (9.69, 6.05) -- (11.29, 5.69);
\draw (3.27, 3.95) -- (3.03, 3.18);
\draw (3.27, 3.95) -- (4.10, 3.75);
\draw (3.27, 3.95) -- (2.68, 5.20);
\draw (4.10, 3.75) -- (5.16, 3.52);
\draw (1.27, 4.29) -- (-0.09, 4.72);
\draw (1.27, 4.29) -- (1.35, 4.43);
\draw (6.17, 7.68) -- (5.23, 8.65);
\draw (6.17, 7.68) -- (6.47, 8.01);
\draw (1.32, 1.94) -- (1.17, 1.77);
\draw (9.74, 8.63) -- (10.04, 9.06);
\draw (1.81, 0.29) -- (2.22, -0.45);
\draw (1.81, 0.29) -- (1.32, -0.40);
\draw (4.82, 2.37) -- (5.16, 3.52);
\draw (3.03, 3.18) -- (3.45, 2.71);
\draw (0.15, 8.49) -- (-0.03, 7.79);
\draw (7.03, 3.46) -- (7.41, 3.35);
\draw (0.66, 2.40) -- (-0.47, 2.57);
\draw (2.29, 6.27) -- (2.68, 5.20);
\draw (8.26, 7.57) -- (8.73, 7.10);
\draw (1.45, 9.88) -- (2.08, 10.40);
\draw (0.40, 5.79) -- (-0.09, 4.72);
\draw (8.34, 6.18) -- (8.73, 7.10);
\draw (5.23, 8.65) -- (6.05, 10.40);
\draw (-0.98, 0.73) -- (-0.37, 0.25);
\draw (-0.98, 0.73) -- (-0.93, 2.31);
\draw (-0.98, 0.73) -- (-1.45, 0.08);
\draw (-2.22, 3.79) -- (-1.51, 4.10);
\draw (-0.88, 4.61) -- (-0.09, 4.72);
\draw (-0.88, 4.61) -- (-1.51, 4.10);
\draw (-0.03, 7.79) -- (-1.75, 7.20);
\draw (-1.75, 7.20) -- (-1.75, 8.52);
\draw (-0.93, 2.31) -- (-1.90, 2.31);
\draw (-0.93, 2.31) -- (-0.47, 2.57);
\draw (-0.47, 2.57) -- (-1.00, 3.35);
\draw (-1.51, 4.10) -- (-1.00, 3.35);
\draw (-1.45, 0.08) -- (-1.66, 0.06);
\draw (-1.75, 8.52) -- (-1.77, 9.23);
\draw (-1.77, 9.23) -- (-1.13, 9.91);
\draw (-1.13, 9.91) -- (-1.74, 10.22);
\draw (-1.13, 9.91) -- (-0.64, 10.46);
\draw (-1.66, 0.06) -- (-1.63, -0.10);
\draw (11.78, 5.12) -- (11.56, 5.06);
\draw (10.22, 1.45) -- (10.72, 1.06);
\draw (11.00, 8.77) -- (11.60, 8.29);
\draw (11.00, 8.77) -- (10.95, 9.33);
\draw (10.86, 7.38) -- (11.60, 8.29);
\draw (10.86, 7.38) -- (11.33, 6.65);
\draw (11.87, 3.73) -- (11.56, 5.06);
\draw (11.87, 3.73) -- (11.98, 1.69);
\draw (10.80, 0.90) -- (11.03, 0.69);
\draw (10.80, 0.90) -- (10.06, 0.64);
\draw (10.80, 0.90) -- (10.72, 1.06);
\draw (11.56, 5.06) -- (11.37, 5.02);
\draw (10.95, 9.33) -- (10.62, 10.21);
\draw (10.95, 9.33) -- (10.04, 9.06);
\draw (11.93, 1.49) -- (11.98, 1.69);
\draw (11.93, 1.49) -- (12.12, 0.60);
\draw (11.29, 5.69) -- (11.37, 5.02);
\draw (11.29, 5.69) -- (11.33, 6.65);
\draw (12.12, 0.60) -- (11.03, 0.69);
\draw (12.12, 0.60) -- (11.83, -0.49);
\draw (10.15, 4.47) -- (11.37, 5.02);
\draw (3.68, -0.15) -- (2.93, -0.22);
\draw (3.68, -0.15) -- (4.12, -0.92);
\draw (8.31, -1.19) -- (8.01, -1.80);
\draw (8.31, -1.19) -- (8.46, -1.03);
\draw (8.31, -1.19) -- (8.12, -0.87);
\draw (0.25, -1.10) -- (0.06, -1.27);
\draw (0.25, -1.10) -- (0.60, -0.19);
\draw (3.32, -1.66) -- (2.50, -0.80);
\draw (3.32, -1.66) -- (3.92, -1.35);
\draw (1.62, -2.03) -- (1.80, -1.32);
\draw (1.62, -2.03) -- (0.32, -1.93);
\draw (2.22, -0.45) -- (2.50, -0.80);
\draw (0.32, -1.93) -- (0.06, -1.27);
\draw (4.75, -0.44) -- (4.12, -0.92);
\draw (6.88, -0.27) -- (6.88, -0.11);
\draw (6.88, -0.27) -- (7.98, -0.39);
\draw (-1.39, -1.13) -- (-1.63, -0.10);
\draw (-1.39, -1.13) -- (-1.60, -1.60);
\draw (-1.39, -1.13) -- (0.06, -1.27);
\draw (0.60, -0.19) -- (1.32, -0.40);
\draw (1.80, -1.32) -- (2.50, -0.80);
\draw (1.80, -1.32) -- (1.34, -0.88);
\draw (8.01, -1.80) -- (7.03, -2.25);
\draw (2.50, -0.80) -- (2.93, -0.22);
\draw (3.92, -1.35) -- (4.12, -0.92);
\draw (7.97, -0.87) -- (7.98, -0.39);
\draw (7.97, -0.87) -- (8.12, -0.87);
\draw (11.16, -1.01) -- (9.85, -1.40);
\draw (11.16, -1.01) -- (11.83, -0.49);
\draw (9.63, -1.94) -- (9.85, -1.40);
\draw (8.46, -1.03) -- (9.85, -1.40);
\draw (1.32, -0.40) -- (1.34, -0.88);
\draw (6.58, 11.94) -- (4.73, 11.88);
\draw (6.58, 11.94) -- (6.38, 10.35);
\draw (6.58, 11.94) -- (6.74, 12.02);
\draw (6.74, 12.02) -- (7.31, 11.80);
\draw (6.74, 12.02) -- (6.68, 12.15);
\draw (4.15, 11.91) -- (4.73, 11.88);
\draw (4.15, 11.91) -- (4.19, 10.74);
\draw (4.15, 11.91) -- (3.57, 11.96);
\draw (0.63, 11.47) -- (1.30, 11.06);
\draw (0.63, 11.47) -- (-0.50, 10.83);
\draw (4.19, 10.74) -- (6.05, 10.40);
\draw (4.19, 10.74) -- (3.17, 10.49);
\draw (11.16, 11.23) -- (11.16, 11.46);
\draw (11.16, 11.23) -- (12.02, 10.81);
\draw (7.49, 10.54) -- (7.38, 10.53);
\draw (7.49, 10.54) -- (7.82, 11.39);
\draw (-1.07, 11.96) -- (-2.01, 11.31);
\draw (-1.07, 11.96) -- (-0.92, 12.17);
\draw (-1.07, 11.96) -- (-0.50, 10.83);
\draw (6.05, 10.40) -- (6.38, 10.35);
\draw (-0.50, 10.83) -- (-0.64, 10.46);
\draw (12.25, 11.71) -- (12.02, 10.81);
\draw (12.21, 10.69) -- (12.02, 10.81);
\draw (7.82, 11.39) -- (7.31, 11.80);
\draw (7.82, 11.39) -- (9.58, 11.82);
\draw (3.17, 10.49) -- (2.08, 10.40);
\draw (3.57, 11.96) -- (2.21, 12.21);
\draw (11.16, 11.46) -- (11.02, 11.41);
\draw (1.30, 11.06) -- (2.21, 12.21);
\draw (1.30, 11.06) -- (2.08, 10.40);
\draw (7.38, 10.53) -- (6.38, 10.35);
\draw (-1.74, 10.22) -- (-2.01, 11.31);
\draw (-0.64, 10.46) -- (-0.01, 10.29);
\draw (10.73, 10.53) -- (10.69, 11.34);
\draw (10.73, 10.53) -- (10.62, 10.21);
\draw (10.69, 11.34) -- (11.02, 11.41);
\draw (10.69, 11.34) -- (9.58, 11.82);
\draw (9.81, 10.61) -- (10.62, 10.21);
\draw[red] (5.86,2.27) arc[start angle=-88.31-60,delta angle=2*60,radius=2.07] arc[start angle=180+-88.31-60,delta angle=2*60,radius=2.07] -- cycle;
\draw[red] (7.16,8.81) arc[start angle=64.80-60,delta angle=2*60,radius=1.93] arc[start angle=180+64.80-60,delta angle=2*60,radius=1.93] -- cycle;
\draw[red] (0.31,3.50) arc[start angle=243.03-60,delta angle=2*60,radius=1.85] arc[start angle=180+243.03-60,delta angle=2*60,radius=1.85] -- cycle;
\end{tikzpicture}

